TokenRepel: Generating Diverse Image Sets Without Compromising Quality

We present an inference-time approach that enhances the visual diversity of image sets generated by text-to-image models, without compromising the average image quality. Our method leverages the intrinsic geometry of hidden representations in pretrained models to diversify images generated from the same prompt. First, we introduce a token repulsion mechanism that increases the angle between feature tokens across samples. It takes a negative Riemannian gradient step on a von Mises-Fisher mixture distribution of tokens on the unit hypersphere. Second, to preserve the quality of each output image, we propose a token density preservation mechanism that projects the repulsion-induced prediction change onto a half-space aligned with the model's score direction. This encourages the updates to remain within the high-density regions learned by the generative model. We further extend this mechanism to the output of each intermediate layer, enabling finer-grained iterative guidance. We evaluate our method on three types of pretrained text-to-image models. Experiments show substantial gains in visual diversity under identical prompts, while maintaining a comparable level of image fidelity.

==> figures_arxiv/analysis_ablation_plots/batch_size_draw_flux2k.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=1.5, xmax=12.5, ymin=0.18, ymax=0.31,
            xtick={2,4,6,8,10,12},
            ytick={0.20,0.25,0.30},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2, xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.22,0.5) {DreamSim $\uparrow$};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Batch size};%
            },
        ]
        \addplot[black!50, dashed, mark=o, mark options={solid}, mark size=1.4pt, line width=0.8pt] coordinates {
            (2,0.2062) (4,0.1962) (6,0.1966) (8,0.1938) (10,0.1933) (12,0.1938)
        };
        \addplot[myblue, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
            (2,0.2980) (4,0.2643) (6,0.2610) (8,0.2605) (10,0.2569) (12,0.2546)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-1em}
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=1.5, xmax=12.5, ymin=1.2, ymax=2.6,
            xtick={2,4,6,8,10,12},
            ytick={1.5,2.0,2.5},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1, xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {Vendi Score $\uparrow$};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Batch size};%
            },
            legend style={font=\tiny, at={(0.98,0.02)}, anchor=south east, draw=none, fill=none},
        ]
        \addplot[black!50, dashed, mark=o, mark options={solid}, mark size=1.4pt, line width=0.8pt] coordinates {
            (2,1.3382) (4,1.6819) (6,1.8739) (8,2.0097) (10,2.1186) (12,2.2022)
        };
        \addlegendentry{Baseline}
        \addplot[myorange, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
            (2,1.4114) (4,1.8280) (6,2.0771) (8,2.2649) (10,2.3969) (12,2.4977)
        };
        \addlegendentry{Ours}
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-1em}
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=1.5, xmax=12.5, ymin=8.78, ymax=9.15,
            xtick={2,4,6,8,10,12},
            ytick={8.8,8.9,9.0,9.1},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1, xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Batch size};%
            },
        ]
        \addplot[black!50, dashed, mark=o, mark options={solid}, mark size=1.4pt, line width=0.8pt] coordinates {
            (2,9.0980) (4,9.0572) (6,8.9839) (8,8.9870) (10,8.9972) (12,9.0118)
        };
        \addplot[mygreen, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
            (2,8.9980) (4,8.9825) (6,8.8271) (8,8.8608) (10,8.8583) (12,8.8389)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Effect of batch size on DreamSim (left), Vendi Score (middle), and HPSv3 (right) for the baseline and TokenRepel with FLUX.2-Klein-9B on GenEval.}
    \label{fig:batch_size_analysis}
\end{figure}


==> figures_arxiv/analysis_ablation_plots/correction_alignment_draw_flux2k.tex <==
\begin{figure}[h]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=\linewidth, height=4.0cm,
            axis lines=left, scaled ticks=false,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            tick style={black!60},
            xmin=0, xmax=1.8, ymin=-0.33, ymax=0,
            xtick={0,0.4,0.8,1.2,1.6},
            ytick={-0.3,-0.2,-0.1,0},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
            xlabel={Repulsion strength $\tan(\delta)$},
            ylabel={Mean cosine},
        ]
        \addplot[mygreen, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {
            (0.0875,-0.0623) (0.1763,-0.1240) (0.2679,-0.1697) (0.3640,-0.2027)
            (0.4663,-0.2278) (0.5774,-0.2489) (0.7002,-0.2675) (0.8391,-0.2839)
            (1.0000,-0.2944) (1.1918,-0.2984) (1.4281,-0.2998) (1.7321,-0.3014)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=\linewidth, height=4.0cm,
            axis lines=left, scaled ticks=false,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            tick style={black!60},
            xmin=0, xmax=1.8, ymin=0.60, ymax=1.0,
            xtick={0,0.4,0.8,1.2,1.6},
            ytick={0.6,0.7,0.8,0.9,1.0},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
            xlabel={Repulsion strength $\tan(\delta)$},
            ylabel={Fraction with cosine $<0$},
        ]
        \addplot[mypurple, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {
            (0.0875,0.667) (0.1763,0.779) (0.2679,0.847) (0.3640,0.888)
            (0.4663,0.913) (0.5774,0.927) (0.7002,0.939) (0.8391,0.946)
            (1.0000,0.949) (1.1918,0.949) (1.4281,0.949) (1.7321,0.949)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Alignment between the repulsion displacement and the high-density direction before correction for FLUX.2-Klein-9B on DrawBench with $\bar{\theta}=60^\circ$. The plots show the mean token-wise cosine (left) and the fraction of negatively aligned tokens (right) as $\delta$ varies.}
    \label{fig:token_density_alignment_sigma}
\end{figure}


==> figures_arxiv/analysis_ablation_plots/correction_blocks_draw_flux2k.tex <==
\begin{figure}[h]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=\linewidth, height=4.0cm,
            axis lines=left, scaled ticks=false,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            tick style={black!60},
            xmin=-1, xmax=33, ymin=0.19, ymax=0.28,
            xtick={0,16,20,24,32},
            ytick={0.20,0.22,0.24,0.26,0.28},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            xlabel={Number of corrected layers ($N$)},
            ylabel={DreamSim $\uparrow$},
        ]
        \addplot[myblue, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
            (0,0.2658) (16,0.2469) (20,0.2434) (24,0.2321) (32,0.2018)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=\linewidth, height=4.0cm,
            axis lines=left, scaled ticks=false,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            tick style={black!60},
            xmin=-1, xmax=33, ymin=11.70, ymax=12.12,
            xtick={0,16,20,24,32},
            ytick={11.7,11.8,11.9,12.0,12.1},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
            xlabel={Number of corrected layers ($N$)},
            ylabel={HPSv3 $\uparrow$},
        ]
        \addplot[myorange, mark=square*, mark size=1.6pt, line width=0.8pt] coordinates {
            (0,11.7325) (16,11.8510) (20,11.9092) (24,11.9757) (32,12.0961)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Effect of correcting the first $N$ transformer layers on DreamSim (left) and HPSv3 (right) for FLUX.2-Klein-9B on DrawBench with $\delta=40^\circ$ and $\bar{\theta}=60^\circ$. TokenRepel is applied at the first sampling step; $N=0$ uses no correction.}
    \label{fig:first_n_blocks_correction}
\end{figure}


==> figures_arxiv/analysis_ablation_plots/correction_visual_draw_flux2k_p060.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[x=\textwidth,y=\textwidth,font=\fontfamily{phv}\selectfont]
        \node[anchor=west,font=\scriptsize] at (0.005,0) {Baseline};
        \node[anchor=west,font=\scriptsize,align=left] at (0.005,-0.11) {Ours\\w/o P};
        \node[anchor=west,font=\scriptsize] at (0.005,-0.22) {Ours-L};
        \draw[gray!35] (0.53,0.055) -- (0.53,-0.275);
        \foreach \row/\prefix in {0/baseline,1/woP,2/BP} {
            \pgfmathsetmacro{\rowy}{-0.11*\row}
            \foreach \img/\leftx/\rightx in {0/0.14/0.59,1/0.25/0.70,2/0.36/0.81,3/0.47/0.92} {
                \node[inner sep=0] at (\leftx,\rowy) {\includegraphics[width=0.105\textwidth]{assets/visual_patch_diff_p060/\prefix_img\img.png}};
                \node[inner sep=0] at (\rightx,\rowy) {\includegraphics[width=0.105\textwidth]{assets/visual_patch_diff_p060/\prefix_pca_img\img.png}};
            }
        }
    \end{tikzpicture}
    \caption{One example of fidelity preservation on FLUX.2-Klein-9B.
    Left: generated images of baseline, TokenRepel without preservation (w/o P), and TokenRepel with layerwise preservation (L).
    Without preservation, TokenRepel increases diversity but introduces artifacts.
    Right: heatmaps of the top principal component of the features at the 15th layer.
    Layerwise preservation keeps the feature distribution closer to the baseline.}
    \label{fig:visual_patch_diff_p060}
\end{figure}



==> figures_arxiv/analysis_ablation_plots/hyperparameter_geneval_flux2k_sigma.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
    width=5.20cm, height=4.0cm,
    label style={font=\scriptsize}, tick label style={font=\tiny},
    axis lines=left, scaled ticks=false, tick style={black!60},
    xmin=0.19, xmax=0.31, xtick={0.20,0.25,0.30},
    ymin=8.30, ymax=9.15, ytick={8.4,8.6,8.8,9.0},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
    extra description/.code={%
        \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
        \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
    },
    legend style={font=\tiny, at={(0.02,0.02)}, anchor=south west, draw=none, fill=none},
]
\addplot[color=blue!70, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
    (0.1964,9.0595)
    (0.2315,9.0477)
    (0.2632,9.0101)
    (0.2803,8.8281)
    (0.2977,8.3823)
};
\addlegendentry{$\delta \uparrow$}
\end{axis}
\end{tikzpicture}


==> figures_arxiv/analysis_ablation_plots/hyperparameter_geneval_flux2k_softmax.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
    width=5.20cm, height=4.0cm,
    label style={font=\scriptsize}, tick label style={font=\tiny},
    axis lines=left, scaled ticks=false, tick style={black!60},
    xmin=0.225, xmax=0.315, xtick={0.23,0.26,0.29},
    ymin=8.58, ymax=9.03, ytick={8.6,8.8,9.0},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
    extra description/.code={%
        \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
        \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
    },
]
\addplot[only marks, mark=*, mark size=2.5pt, color=black!15] coordinates {(0.2338,8.9385)};
\addplot[only marks, mark=*, mark size=2.5pt, color=black!30] coordinates {(0.2686,8.7527)};
\addplot[only marks, mark=*, mark size=2.5pt, color=black!45] coordinates {(0.2979,8.6657)};
\addplot[only marks, mark=*, mark size=2.5pt, color=black!65] coordinates {(0.2834,8.7927)};
\addplot[only marks, mark=*, mark size=2.5pt, color=black!85] coordinates {(0.2803,8.8281)};
\node[font=\tiny, anchor=south west] at (axis cs:0.2338,8.9385) {$\kappa{=}1$};
\node[font=\tiny, anchor=north east] at (axis cs:0.2686,8.7527) {$\kappa{=}10$};
\node[font=\tiny, anchor=north east] at (axis cs:0.2979,8.6657) {$\kappa{=}100$};
\node[font=\tiny, anchor=south west] at (axis cs:0.2834,8.7927) {$\kappa{=}10^3$};
\node[font=\tiny, anchor=north east] at (axis cs:0.2803,8.8281) {$\kappa{=}\infty$};
\end{axis}
\end{tikzpicture}


==> figures_arxiv/analysis_ablation_plots/hyperparameter_geneval_flux2k_theta.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
    width=5.20cm, height=4.0cm,
    label style={font=\scriptsize}, tick label style={font=\tiny},
    axis lines=left, scaled ticks=false, tick style={black!60},
    xmin=0.19, xmax=0.31, xtick={0.20,0.25,0.30},
    ymin=8.60, ymax=9.15, ytick={8.6,8.8,9.0},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
    extra description/.code={%
        \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
        \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
    },
    legend style={font=\tiny, at={(0.02,0.02)}, anchor=south west, draw=none, fill=none},
]
\addplot[color=orange!90!black, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
    (0.1964,9.0595)
    (0.2151,9.0719)
    (0.2546,8.8938)
    (0.2803,8.8281)
    (0.3019,8.6604)
};
\addlegendentry{$\bar{\theta} \uparrow$}
\end{axis}
\end{tikzpicture}


==> figures_arxiv/analysis_ablation_plots/preservation_ablation_geneval.tex <==
\pgfdeclareplotmark{geneval density pentastar}{%
  \pgfmathsetlengthmacro{\genevalstarinner}{0.382*\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{54}{\genevalstarinner}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-18}{\genevalstarinner}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-90}{\genevalstarinner}}%
  \pgfpathlineto{\pgfqpointpolar{-126}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-162}{\genevalstarinner}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{126}{\genevalstarinner}}%
  \pgfpathclose\pgfusepathqfillstroke%
}
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.34\textwidth}
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.0cm,
  title={FLUX.1-dev}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false, tick style={black!60},
  xmin=0.25, xmax=0.365, xtick={0.26,0.30,0.34},
  ymin=7.0, ymax=7.7, ytick={7.2,7.4,7.6},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=gray!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.2584,7.5656) (0.2793,7.4923) (0.3010,7.3947) (0.3176,7.3402) (0.3399,7.1667)};
\addplot[color=blue!70!black, mark=triangle*, mark size=1.45pt, line width=0.65pt] coordinates {(0.2584,7.5656) (0.2897,7.4817) (0.3156,7.3785) (0.3173,7.2404) (0.3480,7.0928)};
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.2584,7.5656) (0.2782,7.5082) (0.3002,7.4589) (0.3314,7.4321) (0.3550,7.2391)};
\addplot[only marks, draw=black, fill=yellow, mark=geneval density pentastar, mark size=3pt] coordinates {(0.2584,7.5656)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-1em}
\begin{subfigure}[t]{0.34\textwidth}
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.0cm,
  title={FLUX.2-Klein-9B}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false, tick style={black!60},
  xmin=0.19, xmax=0.305, xtick={0.20,0.24,0.28},
  ymin=8.6, ymax=9.2, ytick={8.8,9.0,9.2},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=gray!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.1964,9.0592) (0.2315,9.0477) (0.2632,8.9201) (0.2803,8.7281) (0.2977,8.3823)};
\addplot[color=blue!70!black, mark=triangle*, mark size=1.45pt, line width=0.65pt] coordinates {(0.1964,9.0592) (0.2486,9.0947) (0.2536,8.8739) (0.2622,8.8099) (0.2616,8.8584)};
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.1964,9.0592) (0.2534,9.0646) (0.2643,8.9825) (0.2799,8.7870) (0.2806,8.7634)};
\addplot[only marks, draw=black, fill=yellow, mark=geneval density pentastar, mark size=3pt] coordinates {(0.1964,9.0592)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-1em}
\begin{subfigure}[t]{0.34\textwidth}
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.0cm,
  title={SDXL}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false, tick style={black!60},
  xmin=0.315, xmax=0.395, xtick={0.32,0.35,0.38},
  ymin=5.35, ymax=6.0, ytick={5.4,5.6,5.8},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=gray!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.3212,5.9234) (0.3344,5.8429) (0.3544,5.7184) (0.3731,5.5896) (0.3836,5.4208)};
\addplot[color=blue!70!black, mark=triangle*, mark size=1.45pt, line width=0.65pt] coordinates {(0.3212,5.9234) (0.3409,5.8637) (0.3560,5.7321) (0.3653,5.5747) (0.3699,5.5249)};
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.3212,5.9234) (0.3459,5.8322) (0.3700,5.6233) (0.3851,5.4437) (0.3892,5.4396)};
\addplot[only marks, draw=black, fill=yellow, mark=geneval density pentastar, mark size=3pt] coordinates {(0.3212,5.9234)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\vspace{1mm}
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\draw[draw=black, fill=yellow] plot[mark=geneval density pentastar, mark size=3pt] coordinates {(0.185,0)};
\node[anchor=west, font=\tiny] at (0.46,0) {Baseline};
\draw[color=gray!80!black, line width=0.65pt] (2.70,0) -- (3.07,0);
\draw[color=gray!80!black, line width=0.65pt] plot[mark=square*, mark size=1.45pt] coordinates {(2.885,0)};
\node[anchor=west, font=\tiny] at (3.16,0) {w/o P};
\draw[color=blue!70!black, line width=0.65pt] (5.40,0) -- (5.77,0);
\draw[color=blue!70!black, line width=0.65pt] plot[mark=triangle*, mark size=1.45pt] coordinates {(5.585,0)};
\node[anchor=west, font=\tiny] at (5.86,0) {B};
\draw[color=red, line width=0.65pt] (8.10,0) -- (8.47,0);
\draw[color=red, line width=0.65pt] plot[mark=*, mark size=1.45pt] coordinates {(8.285,0)};
\node[anchor=west, font=\tiny] at (8.56,0) {L};
\end{tikzpicture}
\caption{GenEval diversity--quality trade-offs for FLUX.1-dev, FLUX.2-Klein-9B, and SDXL. Each curve sweeps the repulsion angle $\delta$;
w/o P uses no density preservation, B applies it to the final block output,
and L applies it layerwise within the denoising network. The yellow star marks the model baseline.}
\label{fig:geneval_density_constraint_comparison}
\end{figure}


==> figures_arxiv/analysis_ablation_plots/repulsion_steps_draw_flux.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=1.5, xmax=25.5, ymin=0.32, ymax=0.38,
            xtick={3,6,9,12,15,18,21,24},
            ytick={0.33,0.35,0.37},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2, xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.22,0.5) {DreamSim $\uparrow$};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Repulsion steps};%
            },
        ]
        \addplot[myblue, mark=*, mark size=1.6pt, line width=0.8pt] coordinates {
            (3,0.3314) (6,0.3534) (9,0.3613) (12,0.3661) (15,0.3693) (18,0.3723) (21,0.3747) (24,0.3769)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-1em}
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=1.5, xmax=25.5, ymin=6.6, ymax=7.5,
            xtick={3,6,9,12,15,18,21,24},
            ytick={6.8,7.0,7.2,7.4},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1, xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Repulsion steps};%
            },
        ]
        \addplot[myorange, mark=square*, mark size=1.6pt, line width=0.8pt] coordinates {
            (3,7.4321) (6,7.2560) (9,7.1126) (12,6.9926) (15,6.8943) (18,6.8102) (21,6.7538) (24,6.7433)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-1em}
    \begin{minipage}[t]{0.34\textwidth}
        \centering
        \begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
        \begin{axis}[
            width=5.20cm, height=4.0cm,
            label style={font=\scriptsize}, tick label style={font=\tiny},
            axis lines=left, scaled ticks=false,
            tick style={black!60},
            xmin=0, xmax=25, ymin=0, ymax=100,
            xtick={0,6,12,18,24},
            ytick={0,25,50,75,100},
            yticklabel style={xshift=2pt},
            extra description/.code={%
                \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {Effective tokens (\%)};%
                \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {Timestep};%
            },
        ]
        \addplot[mygreen, mark=*, mark size=0.8pt, line width=0.8pt] coordinates {
            (0,86.18) (1,48.14) (2,28.63) (3,23.25) (4,21.68) (5,21.63) (6,21.09) (7,13.29) (8,12.92) (9,12.54) (10,12.05) (11,11.84) (12,11.56) (13,11.35) (14,11.01) (15,10.91) (16,10.71) (17,10.48) (18,10.21) (19,10.09) (20,9.84) (21,9.74) (22,9.70) (23,10.04) (24,11.72)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Effect of the number of repulsion steps (from 3 to 24) on DreamSim (left) and HPSv3 (middle),
    and the fraction of tokens eligible for repulsion at each timestep with $\bar{\theta}=45^\circ$ (right),
    measured with FLUX.1-dev on GenEval.}
    \label{fig:repulsion_steps_analysis}
\end{figure}


==> figures_arxiv/method_illustration/constraint.tex <==
\begin{tikzpicture}[
    scale=0.29,
    yscale=1.38,
    >=Stealth,
    every node/.append style={font=\footnotesize},
    vec/.style        ={-{Stealth[length=9pt]}, line width=1.2pt, black},
    grayvec/.style    ={-{Stealth[length=9pt]}, line width=1.2pt, dashed, black!60},
    greenvec/.style   ={-{Stealth[length=9pt]}, line width=1.2pt, dashed, green!40!black},
    bluevec/.style  ={-{Stealth[length=9pt]}, line width=1.2pt, dashed, blue!60!black},
    redvec/.style     ={-{Stealth[length=9pt]}, line width=1.2pt, red!80!black},
    dashline/.style   ={dashed, gray!70, thick},
    rightangle/.style ={gray!70, thin},
]

\fill[orange!7] (5,-2.2) rectangle (7.5,4);
\path (5,-4);

\draw[greenvec] (-4,0) -- (5,0);
\node[below=3pt, green!40!black] at (1, 0) {$\nabla \log p_t(x_t)$};
\draw[rightangle] (4.6, 0) -- (4.6, 0.4) -- (5, 0.4);

\draw[bluevec] (5,0) -- (3,3);
 \node[right=50pt, blue!50!black] at (-2.2, 2.0) {$ \propto \Delta^r$};

\draw[dashline] (3,3) -- (5,3);

\draw[rightangle] (4.6, 3) -- (4.6, 3.4) -- (5, 3.4);

\draw[vec]    (-4,0) -- (3,3)
    node[midway, above left=-2pt] {$\nabla \log p^r_t(x_t)$};

\draw[redvec] (-4,0) -- (5,3);

\fill (-4,0) circle (1.5pt);
\fill (5,0)  circle (1.5pt);

\end{tikzpicture}


==> figures_arxiv/method_illustration/gmm_contours_s2.tex <==
\fill[blue!5] (0.071,-1.821) -- (0.210,-1.838) -- (0.349,-1.845) -- (0.488,-1.844) -- (0.627,-1.834) -- (0.761,-1.815) -- (0.871,-1.794) -- (0.975,-1.768) -- (1.079,-1.736) -- (1.183,-1.698) -- (1.272,-1.660) -- (1.357,-1.621) -- (1.456,-1.568) -- (1.531,-1.524) -- (1.605,-1.475) -- (1.692,-1.413) -- (1.770,-1.351) -- (1.841,-1.290) -- (1.907,-1.228) -- (1.967,-1.166) -- (2.022,-1.104) -- (2.087,-1.026) -- (2.145,-0.950) -- (2.191,-0.881) -- (2.246,-0.795) -- (2.295,-0.705) -- (2.330,-0.637) -- (2.372,-0.548) -- (2.412,-0.456) -- (2.450,-0.363) -- (2.494,-0.270) -- (2.539,-0.208) -- (2.629,-0.147) -- (2.712,-0.115) -- (2.818,-0.085) -- (2.922,-0.054) -- (3.025,-0.020) -- (3.129,0.020) -- (3.234,0.068) -- (3.303,0.103) -- (3.407,0.162) -- (3.477,0.205) -- (3.548,0.255) -- (3.631,0.317) -- (3.705,0.378) -- (3.774,0.440) -- (3.837,0.502) -- (3.894,0.564) -- (3.963,0.644) -- (4.021,0.718) -- (4.068,0.784) -- (4.126,0.873) -- (4.172,0.951) -- (4.213,1.027) -- (4.258,1.120) -- (4.297,1.212) -- (4.331,1.305) -- (4.360,1.398) -- (4.385,1.490) -- (4.411,1.614) -- (4.427,1.707) -- (4.440,1.830) -- (4.447,1.954) -- (4.448,2.077) -- (4.444,2.201) -- (4.439,2.324) -- (4.437,2.448) -- (4.442,2.571) -- (4.452,2.664) -- (4.474,2.788) -- (4.491,2.880) -- (4.513,3.004) -- (4.527,3.097) -- (4.540,3.220) -- (4.546,3.344) -- (4.546,3.467) -- (4.538,3.591) -- (4.523,3.714) -- (4.508,3.807) -- (4.485,3.907) -- (4.453,4.023) -- (4.423,4.116) -- (4.388,4.208) -- (4.347,4.301) -- (4.311,4.376) -- (4.269,4.456) -- (4.213,4.548) -- (4.171,4.610) -- (4.105,4.703) -- (4.056,4.764) -- (3.998,4.832) -- (3.929,4.906) -- (3.859,4.973) -- (3.790,5.035) -- (3.720,5.092) -- (3.651,5.144) -- (3.572,5.197) -- (3.477,5.256) -- (3.407,5.295) -- (3.303,5.347) -- (3.221,5.382) -- (3.129,5.418) -- (3.025,5.453) -- (2.921,5.482) -- (2.810,5.506) -- (2.678,5.528) -- (2.573,5.539) -- (2.434,5.546) -- (2.295,5.544) -- (2.191,5.535) -- (2.052,5.518) -- (1.948,5.498) -- (1.844,5.472) -- (1.739,5.441) -- (1.635,5.405) -- (1.531,5.362) -- (1.443,5.320) -- (1.357,5.276) -- (1.276,5.228) -- (1.183,5.167) -- (1.114,5.118) -- (1.044,5.064) -- (0.975,5.004) -- (0.905,4.940) -- (0.836,4.870) -- (0.766,4.795) -- (0.707,4.734) -- (0.640,4.672) -- (0.558,4.630) -- (0.419,4.635) -- (0.315,4.660) -- (0.210,4.686) -- (0.106,4.707) -- (-0.033,4.729) -- (-0.137,4.740) -- (-0.276,4.746) -- (-0.415,4.743) -- (-0.523,4.734) -- (-0.658,4.716) -- (-0.763,4.696) -- (-0.867,4.669) -- (-0.971,4.638) -- (-1.075,4.601) -- (-1.180,4.558) -- (-1.263,4.517) -- (-1.353,4.470) -- (-1.428,4.425) -- (-1.523,4.363) -- (-1.597,4.310) -- (-1.666,4.255) -- (-1.736,4.195) -- (-1.805,4.130) -- (-1.875,4.057) -- (-1.933,3.992) -- (-1.983,3.931) -- (-2.048,3.844) -- (-2.095,3.776) -- (-2.152,3.683) -- (-2.187,3.620) -- (-2.235,3.529) -- (-2.277,3.436) -- (-2.314,3.344) -- (-2.346,3.251) -- (-2.373,3.158) -- (-2.396,3.058) -- (-2.419,2.942) -- (-2.431,2.849) -- (-2.443,2.726) -- (-2.447,2.602) -- (-2.443,2.479) -- (-2.431,2.355) -- (-2.420,2.263) -- (-2.396,2.142) -- (-2.374,2.046) -- (-2.347,1.954) -- (-2.315,1.861) -- (-2.279,1.768) -- (-2.237,1.676) -- (-2.189,1.583) -- (-2.153,1.518) -- (-2.099,1.429) -- (-2.048,1.356) -- (-1.988,1.274) -- (-1.938,1.212) -- (-1.875,1.136) -- (-1.809,1.058) -- (-1.764,0.996) -- (-1.722,0.903) -- (-1.710,0.780) -- (-1.722,0.656) -- (-1.734,0.533) -- (-1.742,0.440) -- (-1.747,0.317) -- (-1.744,0.193) -- (-1.736,0.096) -- (-1.722,-0.023) -- (-1.701,-0.135) -- (-1.678,-0.239) -- (-1.652,-0.332) -- (-1.620,-0.425) -- (-1.585,-0.517) -- (-1.544,-0.610) -- (-1.497,-0.703) -- (-1.458,-0.774) -- (-1.408,-0.857) -- (-1.353,-0.937) -- (-1.299,-1.012) -- (-1.248,-1.073) -- (-1.180,-1.152) -- (-1.110,-1.224) -- (-1.041,-1.290) -- (-0.971,-1.350) -- (-0.902,-1.406) -- (-0.832,-1.457) -- (-0.758,-1.506) -- (-0.658,-1.566) -- (-0.589,-1.604) -- (-0.485,-1.655) -- (-0.399,-1.691) -- (-0.311,-1.724) -- (-0.207,-1.758) -- (-0.102,-1.786) -- (0.037,-1.814) -- cycle;
\fill[blue!10] (0.141,-0.923) -- (0.280,-0.944) -- (0.419,-0.950) -- (0.558,-0.940) -- (0.676,-0.919) -- (0.788,-0.888) -- (0.872,-0.857) -- (0.975,-0.810) -- (1.055,-0.764) -- (1.146,-0.703) -- (1.218,-0.645) -- (1.288,-0.580) -- (1.346,-0.517) -- (1.396,-0.456) -- (1.460,-0.363) -- (1.496,-0.300) -- (1.542,-0.208) -- (1.579,-0.116) -- (1.608,-0.023) -- (1.634,0.100) -- (1.647,0.193) -- (1.653,0.317) -- (1.649,0.440) -- (1.638,0.564) -- (1.630,0.656) -- (1.635,0.762) -- (1.705,0.823) -- (1.843,0.811) -- (1.948,0.789) -- (2.052,0.769) -- (2.191,0.753) -- (2.330,0.750) -- (2.469,0.761) -- (2.573,0.780) -- (2.684,0.811) -- (2.782,0.847) -- (2.886,0.896) -- (2.956,0.936) -- (3.045,0.996) -- (3.121,1.058) -- (3.188,1.120) -- (3.245,1.181) -- (3.303,1.254) -- (3.359,1.336) -- (3.407,1.420) -- (3.442,1.492) -- (3.478,1.583) -- (3.512,1.693) -- (3.535,1.799) -- (3.546,1.895) -- (3.553,2.015) -- (3.548,2.139) -- (3.539,2.232) -- (3.524,2.355) -- (3.512,2.448) -- (3.506,2.571) -- (3.512,2.664) -- (3.537,2.788) -- (3.562,2.880) -- (3.588,2.973) -- (3.616,3.088) -- (3.635,3.189) -- (3.648,3.313) -- (3.650,3.436) -- (3.640,3.560) -- (3.617,3.683) -- (3.593,3.776) -- (3.559,3.869) -- (3.517,3.961) -- (3.477,4.034) -- (3.425,4.116) -- (3.373,4.185) -- (3.303,4.264) -- (3.234,4.331) -- (3.164,4.389) -- (3.095,4.439) -- (3.018,4.486) -- (2.921,4.537) -- (2.817,4.578) -- (2.713,4.610) -- (2.608,4.633) -- (2.504,4.646) -- (2.365,4.650) -- (2.252,4.641) -- (2.122,4.619) -- (2.017,4.590) -- (1.913,4.551) -- (1.840,4.517) -- (1.739,4.461) -- (1.670,4.415) -- (1.600,4.361) -- (1.531,4.298) -- (1.461,4.226) -- (1.398,4.147) -- (1.354,4.085) -- (1.299,3.992) -- (1.254,3.900) -- (1.218,3.809) -- (1.188,3.714) -- (1.166,3.622) -- (1.149,3.509) -- (1.138,3.405) -- (1.135,3.282) -- (1.140,3.158) -- (1.149,3.046) -- (1.154,2.942) -- (1.150,2.819) -- (1.126,2.726) -- (1.079,2.645) -- (1.010,2.711) -- (0.977,2.819) -- (0.949,2.911) -- (0.914,3.004) -- (0.871,3.097) -- (0.836,3.161) -- (0.781,3.251) -- (0.732,3.319) -- (0.662,3.404) -- (0.604,3.467) -- (0.538,3.529) -- (0.463,3.591) -- (0.384,3.646) -- (0.315,3.689) -- (0.210,3.741) -- (0.123,3.776) -- (0.024,3.807) -- (-0.102,3.834) -- (-0.207,3.847) -- (-0.346,3.850) -- (-0.471,3.838) -- (-0.589,3.816) -- (-0.693,3.787) -- (-0.797,3.747) -- (-0.867,3.714) -- (-0.971,3.654) -- (-1.041,3.607) -- (-1.110,3.552) -- (-1.180,3.488) -- (-1.249,3.413) -- (-1.305,3.344) -- (-1.353,3.273) -- (-1.403,3.189) -- (-1.447,3.097) -- (-1.483,3.004) -- (-1.511,2.911) -- (-1.531,2.819) -- (-1.547,2.695) -- (-1.550,2.571) -- (-1.541,2.448) -- (-1.526,2.355) -- (-1.494,2.232) -- (-1.462,2.139) -- (-1.423,2.051) -- (-1.388,1.985) -- (-1.330,1.892) -- (-1.284,1.829) -- (-1.214,1.748) -- (-1.145,1.679) -- (-1.075,1.619) -- (-1.006,1.567) -- (-0.935,1.521) -- (-0.832,1.462) -- (-0.763,1.426) -- (-0.658,1.371) -- (-0.589,1.322) -- (-0.547,1.243) -- (-0.568,1.151) -- (-0.615,1.058) -- (-0.658,0.981) -- (-0.699,0.903) -- (-0.743,0.811) -- (-0.779,0.718) -- (-0.808,0.625) -- (-0.832,0.510) -- (-0.846,0.409) -- (-0.850,0.286) -- (-0.843,0.162) -- (-0.829,0.069) -- (-0.799,-0.054) -- (-0.768,-0.147) -- (-0.728,-0.238) -- (-0.693,-0.306) -- (-0.640,-0.394) -- (-0.589,-0.465) -- (-0.519,-0.547) -- (-0.457,-0.610) -- (-0.386,-0.672) -- (-0.311,-0.728) -- (-0.241,-0.773) -- (-0.142,-0.826) -- (-0.068,-0.859) -- (0.037,-0.896) -- (0.141,-0.923) -- cycle;
\fill[blue!10] (0.940,1.489) -- (0.836,1.517) -- (0.752,1.552) -- (0.676,1.614) -- (0.662,1.685) -- (0.697,1.775) -- (0.752,1.861) -- (0.801,1.929) -- (0.871,2.012) -- (0.940,2.053) -- (0.988,1.985) -- (1.014,1.892) -- (1.039,1.768) -- (1.054,1.676) -- (1.056,1.552) -- (1.003,1.490) -- cycle;
\fill[blue!15] (0.280,-0.492) -- (0.419,-0.501) -- (0.548,-0.486) -- (0.662,-0.456) -- (0.740,-0.425) -- (0.836,-0.372) -- (0.905,-0.321) -- (0.975,-0.257) -- (1.042,-0.178) -- (1.084,-0.116) -- (1.133,-0.023) -- (1.167,0.069) -- (1.189,0.162) -- (1.201,0.286) -- (1.193,0.409) -- (1.175,0.502) -- (1.145,0.595) -- (1.101,0.687) -- (1.044,0.776) -- (0.990,0.842) -- (0.927,0.903) -- (0.846,0.965) -- (0.766,1.012) -- (0.662,1.057) -- (0.558,1.086) -- (0.454,1.100) -- (0.315,1.098) -- (0.210,1.080) -- (0.106,1.047) -- (0.002,0.996) -- (-0.068,0.951) -- (-0.137,0.895) -- (-0.207,0.823) -- (-0.263,0.749) -- (-0.311,0.668) -- (-0.346,0.592) -- (-0.380,0.478) -- (-0.397,0.378) -- (-0.400,0.255) -- (-0.383,0.131) -- (-0.357,0.039) -- (-0.318,-0.054) -- (-0.276,-0.129) -- (-0.218,-0.208) -- (-0.162,-0.270) -- (-0.091,-0.332) -- (0.001,-0.394) -- (0.071,-0.430) -- (0.176,-0.469) -- (0.280,-0.492) -- cycle;
\fill[blue!15] (2.191,1.207) -- (2.330,1.200) -- (2.442,1.212) -- (2.561,1.243) -- (2.643,1.277) -- (2.747,1.336) -- (2.817,1.388) -- (2.886,1.455) -- (2.942,1.521) -- (2.990,1.594) -- (3.032,1.676) -- (3.067,1.768) -- (3.094,1.892) -- (3.103,1.985) -- (3.099,2.108) -- (3.086,2.201) -- (3.060,2.318) -- (3.034,2.417) -- (3.012,2.510) -- (3.000,2.633) -- (3.020,2.757) -- (3.053,2.849) -- (3.092,2.942) -- (3.129,3.034) -- (3.161,3.127) -- (3.185,3.220) -- (3.199,3.324) -- (3.201,3.436) -- (3.191,3.529) -- (3.164,3.639) -- (3.129,3.730) -- (3.090,3.807) -- (3.026,3.900) -- (2.971,3.961) -- (2.903,4.023) -- (2.817,4.084) -- (2.747,4.122) -- (2.643,4.163) -- (2.539,4.189) -- (2.400,4.201) -- (2.261,4.189) -- (2.156,4.163) -- (2.052,4.121) -- (1.983,4.083) -- (1.897,4.023) -- (1.829,3.961) -- (1.774,3.899) -- (1.710,3.807) -- (1.670,3.729) -- (1.635,3.638) -- (1.609,3.529) -- (1.598,3.436) -- (1.599,3.313) -- (1.610,3.220) -- (1.635,3.102) -- (1.661,3.004) -- (1.684,2.911) -- (1.700,2.788) -- (1.686,2.664) -- (1.655,2.571) -- (1.616,2.479) -- (1.578,2.386) -- (1.544,2.293) -- (1.519,2.201) -- (1.501,2.077) -- (1.500,1.954) -- (1.517,1.830) -- (1.543,1.737) -- (1.582,1.645) -- (1.635,1.553) -- (1.682,1.490) -- (1.739,1.428) -- (1.809,1.367) -- (1.902,1.305) -- (1.983,1.265) -- (2.087,1.228) -- (2.191,1.207) -- cycle;
\fill[blue!15] (-0.311,1.798) -- (-0.207,1.803) -- (-0.074,1.830) -- (0.013,1.861) -- (0.106,1.908) -- (0.176,1.955) -- (0.248,2.015) -- (0.315,2.086) -- (0.376,2.170) -- (0.419,2.247) -- (0.454,2.330) -- (0.486,2.448) -- (0.499,2.541) -- (0.498,2.664) -- (0.485,2.757) -- (0.454,2.870) -- (0.419,2.952) -- (0.372,3.035) -- (0.315,3.113) -- (0.245,3.186) -- (0.176,3.244) -- (0.106,3.290) -- (0.002,3.341) -- (-0.098,3.375) -- (-0.207,3.395) -- (-0.346,3.399) -- (-0.485,3.379) -- (-0.589,3.347) -- (-0.664,3.313) -- (-0.763,3.253) -- (-0.832,3.198) -- (-0.902,3.128) -- (-0.951,3.066) -- (-1.006,2.978) -- (-1.041,2.904) -- (-1.075,2.799) -- (-1.095,2.695) -- (-1.100,2.571) -- (-1.086,2.448) -- (-1.063,2.355) -- (-1.026,2.263) -- (-0.975,2.170) -- (-0.932,2.108) -- (-0.867,2.035) -- (-0.797,1.972) -- (-0.727,1.923) -- (-0.624,1.867) -- (-0.521,1.830) -- (-0.415,1.807) -- (-0.311,1.798) -- cycle;
\fill[blue!20] (0.384,-0.303) -- (0.488,-0.297) -- (0.596,-0.270) -- (0.697,-0.225) -- (0.768,-0.178) -- (0.837,-0.116) -- (0.905,-0.029) -- (0.943,0.039) -- (0.979,0.131) -- (1.001,0.255) -- (0.998,0.378) -- (0.975,0.481) -- (0.940,0.568) -- (0.887,0.656) -- (0.834,0.718) -- (0.765,0.780) -- (0.665,0.842) -- (0.589,0.873) -- (0.454,0.901) -- (0.315,0.897) -- (0.210,0.873) -- (0.106,0.827) -- (0.035,0.780) -- (-0.035,0.718) -- (-0.102,0.633) -- (-0.142,0.564) -- (-0.178,0.471) -- (-0.201,0.347) -- (-0.198,0.224) -- (-0.172,0.109) -- (-0.137,0.026) -- (-0.088,-0.054) -- (-0.033,-0.120) -- (0.037,-0.181) -- (0.131,-0.239) -- (0.210,-0.272) -- (0.349,-0.301) -- cycle;
\fill[blue!20] (2.295,1.397) -- (2.400,1.405) -- (2.504,1.432) -- (2.608,1.482) -- (2.678,1.530) -- (2.747,1.595) -- (2.809,1.676) -- (2.851,1.755) -- (2.886,1.854) -- (2.904,1.954) -- (2.904,2.077) -- (2.886,2.184) -- (2.853,2.293) -- (2.817,2.386) -- (2.782,2.468) -- (2.747,2.564) -- (2.734,2.664) -- (2.753,2.757) -- (2.799,2.849) -- (2.851,2.936) -- (2.891,3.004) -- (2.938,3.097) -- (2.973,3.189) -- (2.996,3.282) -- (3.005,3.405) -- (2.990,3.526) -- (2.961,3.622) -- (2.921,3.704) -- (2.872,3.776) -- (2.815,3.838) -- (2.738,3.900) -- (2.643,3.952) -- (2.539,3.987) -- (2.434,4.002) -- (2.295,3.994) -- (2.191,3.966) -- (2.113,3.931) -- (2.021,3.869) -- (1.955,3.807) -- (1.905,3.745) -- (1.852,3.653) -- (1.817,3.560) -- (1.799,3.467) -- (1.795,3.344) -- (1.809,3.239) -- (1.839,3.127) -- (1.874,3.035) -- (1.913,2.944) -- (1.948,2.853) -- (1.966,2.757) -- (1.948,2.648) -- (1.913,2.571) -- (1.857,2.479) -- (1.809,2.397) -- (1.771,2.324) -- (1.733,2.232) -- (1.705,2.118) -- (1.695,2.015) -- (1.705,1.900) -- (1.731,1.799) -- (1.773,1.707) -- (1.812,1.645) -- (1.878,1.569) -- (1.948,1.510) -- (2.033,1.459) -- (2.122,1.424) -- (2.261,1.398) -- cycle;
\fill[blue!20] (-0.415,2.008) -- (-0.276,1.997) -- (-0.152,2.015) -- (-0.061,2.046) -- (0.037,2.100) -- (0.106,2.154) -- (0.176,2.229) -- (0.219,2.293) -- (0.264,2.386) -- (0.291,2.479) -- (0.303,2.602) -- (0.290,2.726) -- (0.262,2.819) -- (0.217,2.911) -- (0.174,2.973) -- (0.106,3.046) -- (0.037,3.100) -- (-0.068,3.156) -- (-0.172,3.189) -- (-0.276,3.203) -- (-0.415,3.192) -- (-0.519,3.162) -- (-0.592,3.127) -- (-0.683,3.066) -- (-0.748,3.004) -- (-0.797,2.941) -- (-0.849,2.849) -- (-0.882,2.757) -- (-0.902,2.639) -- (-0.902,2.561) -- (-0.884,2.448) -- (-0.851,2.355) -- (-0.800,2.263) -- (-0.752,2.201) -- (-0.689,2.139) -- (-0.600,2.077) -- (-0.519,2.038) -- (-0.415,2.008) -- cycle;
\fill[blue!25] (0.384,-0.148) -- (0.488,-0.140) -- (0.593,-0.105) -- (0.675,-0.054) -- (0.740,0.008) -- (0.801,0.099) -- (0.836,0.193) -- (0.849,0.286) -- (0.836,0.406) -- (0.801,0.501) -- (0.763,0.564) -- (0.697,0.636) -- (0.627,0.687) -- (0.523,0.732) -- (0.384,0.749) -- (0.245,0.721) -- (0.173,0.687) -- (0.091,0.625) -- (0.037,0.563) -- (-0.015,0.471) -- (-0.042,0.378) -- (-0.046,0.255) -- (-0.027,0.162) -- (0.015,0.069) -- (0.071,-0.005) -- (0.141,-0.066) -- (0.232,-0.116) -- (0.349,-0.146) -- cycle;
\fill[blue!25] (2.295,1.551) -- (2.400,1.562) -- (2.504,1.600) -- (2.575,1.645) -- (2.643,1.710) -- (2.702,1.799) -- (2.737,1.892) -- (2.752,1.985) -- (2.747,2.090) -- (2.719,2.201) -- (2.678,2.291) -- (2.638,2.355) -- (2.573,2.439) -- (2.505,2.510) -- (2.434,2.566) -- (2.330,2.602) -- (2.226,2.568) -- (2.137,2.510) -- (2.064,2.448) -- (2.004,2.386) -- (1.948,2.314) -- (1.901,2.232) -- (1.866,2.139) -- (1.849,2.015) -- (1.863,1.892) -- (1.898,1.799) -- (1.948,1.721) -- (2.017,1.651) -- (2.087,1.605) -- (2.191,1.565) -- (2.295,1.551) -- cycle;
\fill[blue!25] (-0.415,2.166) -- (-0.276,2.152) -- (-0.172,2.170) -- (-0.068,2.216) -- (0.002,2.268) -- (0.071,2.348) -- (0.110,2.417) -- (0.141,2.518) -- (0.148,2.633) -- (0.131,2.726) -- (0.092,2.819) -- (0.037,2.896) -- (-0.033,2.960) -- (-0.105,3.004) -- (-0.207,3.039) -- (-0.346,3.046) -- (-0.450,3.023) -- (-0.549,2.973) -- (-0.623,2.911) -- (-0.673,2.849) -- (-0.720,2.757) -- (-0.744,2.664) -- (-0.745,2.541) -- (-0.722,2.448) -- (-0.676,2.355) -- (-0.624,2.289) -- (-0.554,2.230) -- (-0.450,2.177) -- cycle;
\fill[blue!25] (2.295,2.817) -- (2.434,2.812) -- (2.504,2.849) -- (2.589,2.911) -- (2.658,2.973) -- (2.714,3.035) -- (2.778,3.127) -- (2.817,3.209) -- (2.845,3.313) -- (2.849,3.436) -- (2.820,3.560) -- (2.782,3.636) -- (2.721,3.714) -- (2.645,3.776) -- (2.573,3.814) -- (2.469,3.844) -- (2.330,3.843) -- (2.226,3.814) -- (2.155,3.776) -- (2.079,3.714) -- (2.017,3.636) -- (1.979,3.560) -- (1.950,3.436) -- (1.948,3.361) -- (1.965,3.251) -- (1.998,3.158) -- (2.048,3.066) -- (2.091,3.004) -- (2.156,2.928) -- (2.226,2.863) -- (2.295,2.817) -- cycle;
\fill[blue!30] (0.384,0.007) -- (0.488,0.020) -- (0.582,0.069) -- (0.640,0.131) -- (0.683,0.224) -- (0.690,0.347) -- (0.658,0.440) -- (0.593,0.521) -- (0.523,0.567) -- (0.384,0.593) -- (0.271,0.564) -- (0.187,0.502) -- (0.141,0.438) -- (0.107,0.317) -- (0.127,0.193) -- (0.176,0.111) -- (0.245,0.051) -- (0.349,0.011) -- cycle;
\fill[blue!30] (2.295,1.706) -- (2.400,1.723) -- (2.482,1.768) -- (2.542,1.830) -- (2.587,1.923) -- (2.598,2.046) -- (2.573,2.143) -- (2.520,2.232) -- (2.454,2.293) -- (2.365,2.335) -- (2.226,2.328) -- (2.156,2.293) -- (2.086,2.232) -- (2.029,2.139) -- (2.004,2.046) -- (2.014,1.923) -- (2.052,1.840) -- (2.118,1.768) -- (2.191,1.727) -- (2.295,1.706) -- cycle;
\fill[blue!30] (-0.380,2.318) -- (-0.241,2.312) -- (-0.138,2.355) -- (-0.070,2.417) -- (-0.032,2.479) -- (-0.006,2.602) -- (-0.033,2.722) -- (-0.074,2.788) -- (-0.145,2.849) -- (-0.241,2.888) -- (-0.380,2.883) -- (-0.455,2.849) -- (-0.526,2.788) -- (-0.578,2.695) -- (-0.594,2.602) -- (-0.579,2.510) -- (-0.529,2.417) -- (-0.462,2.355) -- (-0.380,2.318) -- cycle;
\fill[blue!30] (2.365,3.060) -- (2.469,3.070) -- (2.572,3.127) -- (2.630,3.189) -- (2.678,3.277) -- (2.697,3.375) -- (2.679,3.498) -- (2.643,3.567) -- (2.573,3.638) -- (2.478,3.683) -- (2.365,3.692) -- (2.261,3.659) -- (2.191,3.608) -- (2.134,3.529) -- (2.104,3.436) -- (2.109,3.313) -- (2.145,3.220) -- (2.191,3.155) -- (2.261,3.096) -- (2.365,3.060) -- cycle;


==> figures_arxiv/method_illustration/gmm_contours_score.tex <==
\fill[orange!7] (0.387,5.000) -- (0.364,4.981) -- (0.342,4.962) -- (0.320,4.944) -- (0.298,4.925) -- (0.279,4.908) -- (0.260,4.891) -- (0.241,4.873) -- (0.223,4.855) -- (0.204,4.837) -- (0.185,4.818) -- (0.166,4.799) -- (0.147,4.780) -- (0.129,4.760) -- (0.110,4.740) -- (0.091,4.719) -- (0.073,4.699) -- (0.056,4.680) -- (0.040,4.661) -- (0.024,4.643) -- (0.009,4.624) -- (-0.006,4.605) -- (-0.022,4.585) -- (-0.041,4.561) -- (-0.060,4.536) -- (-0.078,4.511) -- (-0.092,4.492) -- (-0.105,4.473) -- (-0.118,4.455) -- (-0.135,4.430) -- (-0.154,4.401) -- (-0.168,4.379) -- (-0.180,4.361) -- (-0.191,4.341) -- (-0.210,4.310) -- (-0.225,4.285) -- (-0.235,4.266) -- (-0.248,4.245) -- (-0.266,4.210) -- (-0.276,4.191) -- (-0.286,4.172) -- (-0.304,4.137) -- (-0.314,4.116) -- (-0.323,4.097) -- (-0.341,4.060) -- (-0.349,4.041) -- (-0.361,4.014) -- (-0.373,3.984) -- (-0.381,3.966) -- (-0.396,3.928) -- (-0.403,3.909) -- (-0.417,3.871) -- (-0.424,3.853) -- (-0.436,3.817) -- (-0.443,3.796) -- (-0.455,3.759) -- (-0.460,3.740) -- (-0.471,3.702) -- (-0.477,3.683) -- (-0.487,3.646) -- (-0.492,3.625) -- (-0.501,3.589) -- (-0.509,3.552) -- (-0.513,3.533) -- (-0.521,3.495) -- (-0.528,3.458) -- (-0.532,3.439) -- (-0.538,3.401) -- (-0.543,3.364) -- (-0.548,3.326) -- (-0.551,3.307) -- (-0.555,3.270) -- (-0.559,3.232) -- (-0.562,3.194) -- (-0.564,3.157) -- (-0.566,3.119) -- (-0.567,3.097) -- (-0.568,3.063) -- (-0.569,3.025) -- (-0.569,2.987) -- (-0.569,2.950) -- (-0.568,2.912) -- (-0.567,2.893) -- (-0.565,2.856) -- (-0.563,2.818) -- (-0.560,2.781) -- (-0.556,2.743) -- (-0.552,2.705) -- (-0.549,2.675) -- (-0.545,2.649) -- (-0.540,2.611) -- (-0.534,2.574) -- (-0.530,2.551) -- (-0.524,2.517) -- (-0.516,2.480) -- (-0.511,2.456) -- (-0.504,2.423) -- (-0.495,2.386) -- (-0.490,2.367) -- (-0.480,2.329) -- (-0.473,2.305) -- (-0.464,2.273) -- (-0.455,2.241) -- (-0.447,2.216) -- (-0.436,2.183) -- (-0.428,2.160) -- (-0.417,2.128) -- (-0.408,2.103) -- (-0.398,2.078) -- (-0.386,2.047) -- (-0.378,2.028) -- (-0.363,1.991) -- (-0.355,1.972) -- (-0.342,1.943) -- (-0.329,1.915) -- (-0.320,1.897) -- (-0.304,1.863) -- (-0.293,1.840) -- (-0.283,1.821) -- (-0.266,1.790) -- (-0.253,1.765) -- (-0.243,1.746) -- (-0.229,1.722) -- (-0.210,1.690) -- (-0.199,1.671) -- (-0.188,1.652) -- (-0.172,1.628) -- (-0.154,1.598) -- (-0.139,1.577) -- (-0.127,1.558) -- (-0.114,1.539) -- (-0.097,1.515) -- (-0.078,1.489) -- (-0.060,1.464) -- (-0.046,1.445) -- (-0.032,1.426) -- (-0.017,1.408) -- (-0.002,1.389) -- (0.016,1.367) -- (0.034,1.344) -- (0.053,1.322) -- (0.072,1.300) -- (0.091,1.279) -- (0.110,1.258) -- (0.128,1.238) -- (0.146,1.219) -- (0.164,1.201) -- (0.182,1.182) -- (0.201,1.163) -- (0.220,1.144) -- (0.239,1.125) -- (0.259,1.107) -- (0.279,1.088) -- (0.298,1.071) -- (0.317,1.054) -- (0.335,1.037) -- (0.354,1.021) -- (0.373,1.005) -- (0.392,0.989) -- (0.411,0.974) -- (0.433,0.956) -- (0.456,0.937) -- (0.480,0.918) -- (0.505,0.900) -- (0.524,0.886) -- (0.542,0.872) -- (0.561,0.858) -- (0.582,0.843) -- (0.608,0.824) -- (0.635,0.806) -- (0.655,0.792) -- (0.674,0.779) -- (0.693,0.767) -- (0.719,0.749) -- (0.748,0.730) -- (0.768,0.718) -- (0.787,0.706) -- (0.807,0.693) -- (0.837,0.674) -- (0.862,0.659) -- (0.881,0.647) -- (0.900,0.636) -- (0.930,0.618) -- (0.956,0.602) -- (0.975,0.590) -- (0.994,0.579) -- (1.025,0.561) -- (1.050,0.546) -- (1.069,0.535) -- (1.089,0.524) -- (1.121,0.505) -- (1.144,0.491) -- (1.163,0.480) -- (1.186,0.467) -- (1.218,0.448) -- (1.238,0.437) -- (1.257,0.426) -- (1.283,0.411) -- (1.313,0.393) -- (1.332,0.382) -- (1.351,0.371) -- (1.381,0.354) -- (1.408,0.339) -- (1.426,0.328) -- (1.446,0.317) -- (1.479,0.298) -- (1.502,0.285) -- (1.520,0.274) -- (1.546,0.260) -- (1.577,0.243) -- (1.596,0.232) -- (1.614,0.222) -- (1.647,0.204) -- (1.671,0.191) -- (1.690,0.181) -- (1.717,0.166) -- (1.746,0.151) -- (1.765,0.141) -- (1.789,0.129) -- (1.821,0.112) -- (1.840,0.103) -- (1.864,0.091) -- (1.897,0.075) -- (1.915,0.066) -- (1.943,0.053) -- (1.972,0.040) -- (1.991,0.031) -- (2.027,0.016) -- (2.047,0.007) -- (2.071,-0.003) -- (2.103,-0.016) -- (2.122,-0.024) -- (2.160,-0.038) -- (2.179,-0.045) -- (2.216,-0.059) -- (2.235,-0.065) -- (2.273,-0.078) -- (2.292,-0.084) -- (2.329,-0.095) -- (2.348,-0.101) -- (2.386,-0.111) -- (2.404,-0.116) -- (2.442,-0.126) -- (2.480,-0.134) -- (2.498,-0.139) -- (2.536,-0.146) -- (2.574,-0.153) -- (2.592,-0.157) -- (2.630,-0.163) -- (2.668,-0.168) -- (2.702,-0.172) -- (2.724,-0.175) -- (2.762,-0.179) -- (2.799,-0.181) -- (2.837,-0.183) -- (2.875,-0.185) -- (2.912,-0.186) -- (2.950,-0.185) -- (2.987,-0.185) -- (3.025,-0.183) -- (3.063,-0.181) -- (3.100,-0.178) -- (3.138,-0.174) -- (3.157,-0.172) -- (3.194,-0.167) -- (3.232,-0.161) -- (3.270,-0.154) -- (3.288,-0.150) -- (3.326,-0.143) -- (3.359,-0.135) -- (3.382,-0.129) -- (3.420,-0.119) -- (3.439,-0.114) -- (3.476,-0.102) -- (3.495,-0.096) -- (3.533,-0.084) -- (3.552,-0.077) -- (3.589,-0.063) -- (3.608,-0.055) -- (3.643,-0.041) -- (3.665,-0.031) -- (3.685,-0.022) -- (3.721,-0.005) -- (3.740,0.004) -- (3.762,0.016) -- (3.796,0.034) -- (3.815,0.044) -- (3.834,0.055) -- (3.862,0.072) -- (3.890,0.089) -- (3.909,0.101) -- (3.928,0.114) -- (3.949,0.129) -- (3.976,0.147) -- (4.002,0.166) -- (4.022,0.181) -- (4.041,0.196) -- (4.060,0.211) -- (4.078,0.227) -- (4.097,0.243) -- (4.117,0.260) -- (4.138,0.279) -- (4.158,0.298) -- (4.178,0.317) -- (4.197,0.335) -- (4.215,0.354) -- (4.233,0.373) -- (4.250,0.392) -- (4.267,0.411) -- (4.285,0.431) -- (4.304,0.454) -- (4.323,0.477) -- (4.342,0.501) -- (4.359,0.524) -- (4.373,0.542) -- (4.386,0.561) -- (4.400,0.580) -- (4.417,0.606) -- (4.436,0.635) -- (4.449,0.655) -- (4.460,0.674) -- (4.473,0.696) -- (4.492,0.729) -- (4.503,0.749) -- (4.513,0.768) -- (4.530,0.801) -- (4.542,0.824) -- (4.550,0.843) -- (4.567,0.881) -- (4.576,0.900) -- (4.586,0.925) -- (4.599,0.956) -- (4.606,0.975) -- (4.620,1.013) -- (4.627,1.031) -- (4.639,1.069) -- (4.645,1.088) -- (4.657,1.125) -- (4.662,1.144) -- (4.672,1.182) -- (4.680,1.215) -- (4.686,1.238) -- (4.694,1.276) -- (4.699,1.300) -- (4.705,1.332) -- (4.712,1.370) -- (4.718,1.408) -- (4.721,1.426) -- (4.726,1.464) -- (4.730,1.502) -- (4.734,1.539) -- (4.737,1.575) -- (4.738,1.596) -- (4.741,1.633) -- (4.742,1.671) -- (4.744,1.708) -- (4.745,1.746) -- (4.745,1.784) -- (4.745,1.821) -- (4.744,1.859) -- (4.743,1.897) -- (4.742,1.934) -- (4.740,1.972) -- (4.738,2.009) -- (4.736,2.028) -- (4.734,2.066) -- (4.731,2.103) -- (4.728,2.141) -- (4.724,2.179) -- (4.720,2.216) -- (4.718,2.240) -- (4.714,2.273) -- (4.710,2.310) -- (4.706,2.348) -- (4.701,2.386) -- (4.699,2.405) -- (4.695,2.442) -- (4.690,2.480) -- (4.685,2.517) -- (4.680,2.554) -- (4.678,2.574) -- (4.673,2.611) -- (4.668,2.649) -- (4.663,2.687) -- (4.661,2.705) -- (4.656,2.743) -- (4.651,2.781) -- (4.646,2.818) -- (4.643,2.843) -- (4.638,2.875) -- (4.633,2.912) -- (4.628,2.950) -- (4.624,2.981) -- (4.620,3.006) -- (4.615,3.044) -- (4.609,3.082) -- (4.605,3.110) -- (4.601,3.138) -- (4.595,3.176) -- (4.589,3.213) -- (4.585,3.232) -- (4.579,3.270) -- (4.572,3.307) -- (4.567,3.332) -- (4.561,3.364) -- (4.554,3.401) -- (4.549,3.424) -- (4.541,3.458) -- (4.533,3.495) -- (4.528,3.514) -- (4.519,3.552) -- (4.511,3.583) -- (4.504,3.608) -- (4.494,3.646) -- (4.488,3.665) -- (4.477,3.702) -- (4.471,3.721) -- (4.459,3.759) -- (4.453,3.777) -- (4.440,3.815) -- (4.434,3.834) -- (4.420,3.871) -- (4.413,3.890) -- (4.398,3.928) -- (4.391,3.947) -- (4.379,3.975) -- (4.367,4.003) -- (4.359,4.022) -- (4.342,4.060) -- (4.334,4.078) -- (4.323,4.101) -- (4.306,4.135) -- (4.297,4.154) -- (4.285,4.176) -- (4.267,4.210) -- (4.257,4.229) -- (4.247,4.248) -- (4.229,4.279) -- (4.214,4.304) -- (4.203,4.323) -- (4.191,4.342) -- (4.172,4.372) -- (4.156,4.398) -- (4.144,4.417) -- (4.131,4.436) -- (4.116,4.458) -- (4.097,4.485) -- (4.078,4.511) -- (4.064,4.530) -- (4.050,4.549) -- (4.036,4.567) -- (4.021,4.586) -- (4.003,4.609) -- (3.984,4.632) -- (3.966,4.655) -- (3.947,4.677) -- (3.928,4.698) -- (3.911,4.718) -- (3.894,4.737) -- (3.876,4.755) -- (3.858,4.774) -- (3.840,4.793) -- (3.822,4.812) -- (3.803,4.831) -- (3.783,4.850) -- (3.764,4.868) -- (3.744,4.887) -- (3.723,4.906) -- (3.702,4.924) -- (3.683,4.941) -- (3.665,4.957) -- (3.646,4.973) -- (3.627,4.989) -- cycle;
\fill[orange!15] (1.306,5.000) -- (1.276,4.990) -- (1.254,4.981) -- (1.219,4.968) -- (1.201,4.960) -- (1.163,4.945) -- (1.144,4.937) -- (1.118,4.925) -- (1.088,4.911) -- (1.069,4.901) -- (1.040,4.887) -- (1.013,4.873) -- (0.994,4.863) -- (0.970,4.850) -- (0.937,4.831) -- (0.918,4.820) -- (0.900,4.809) -- (0.874,4.793) -- (0.845,4.774) -- (0.824,4.761) -- (0.806,4.748) -- (0.787,4.735) -- (0.763,4.718) -- (0.737,4.699) -- (0.712,4.680) -- (0.693,4.665) -- (0.674,4.651) -- (0.655,4.635) -- (0.636,4.620) -- (0.618,4.604) -- (0.598,4.586) -- (0.577,4.567) -- (0.556,4.549) -- (0.536,4.530) -- (0.517,4.511) -- (0.498,4.492) -- (0.480,4.473) -- (0.462,4.455) -- (0.444,4.436) -- (0.427,4.417) -- (0.410,4.398) -- (0.392,4.377) -- (0.373,4.355) -- (0.354,4.332) -- (0.335,4.308) -- (0.318,4.285) -- (0.303,4.266) -- (0.289,4.248) -- (0.276,4.229) -- (0.260,4.206) -- (0.241,4.179) -- (0.225,4.154) -- (0.213,4.135) -- (0.201,4.116) -- (0.185,4.090) -- (0.167,4.060) -- (0.156,4.041) -- (0.146,4.022) -- (0.129,3.990) -- (0.116,3.966) -- (0.106,3.947) -- (0.091,3.915) -- (0.079,3.890) -- (0.070,3.871) -- (0.054,3.834) -- (0.046,3.815) -- (0.034,3.787) -- (0.023,3.759) -- (0.016,3.738) -- (0.003,3.702) -- (-0.004,3.683) -- (-0.016,3.646) -- (-0.022,3.627) -- (-0.034,3.589) -- (-0.041,3.564) -- (-0.049,3.533) -- (-0.058,3.495) -- (-0.063,3.476) -- (-0.071,3.439) -- (-0.078,3.403) -- (-0.082,3.382) -- (-0.089,3.345) -- (-0.095,3.307) -- (-0.097,3.288) -- (-0.102,3.251) -- (-0.106,3.213) -- (-0.110,3.176) -- (-0.113,3.138) -- (-0.115,3.100) -- (-0.116,3.070) -- (-0.117,3.044) -- (-0.117,3.006) -- (-0.117,2.969) -- (-0.116,2.931) -- (-0.115,2.912) -- (-0.113,2.875) -- (-0.111,2.837) -- (-0.108,2.799) -- (-0.104,2.762) -- (-0.099,2.724) -- (-0.097,2.705) -- (-0.091,2.668) -- (-0.085,2.630) -- (-0.078,2.596) -- (-0.074,2.574) -- (-0.066,2.536) -- (-0.060,2.509) -- (-0.052,2.480) -- (-0.042,2.442) -- (-0.037,2.423) -- (-0.026,2.386) -- (-0.020,2.367) -- (-0.008,2.329) -- (-0.002,2.310) -- (0.011,2.273) -- (0.018,2.254) -- (0.033,2.216) -- (0.040,2.197) -- (0.053,2.167) -- (0.064,2.141) -- (0.073,2.122) -- (0.090,2.085) -- (0.099,2.066) -- (0.110,2.045) -- (0.128,2.009) -- (0.138,1.991) -- (0.148,1.972) -- (0.166,1.940) -- (0.181,1.915) -- (0.192,1.897) -- (0.204,1.877) -- (0.223,1.847) -- (0.240,1.821) -- (0.252,1.803) -- (0.265,1.784) -- (0.279,1.764) -- (0.298,1.738) -- (0.317,1.712) -- (0.334,1.690) -- (0.349,1.671) -- (0.364,1.652) -- (0.379,1.633) -- (0.395,1.614) -- (0.411,1.595) -- (0.429,1.574) -- (0.448,1.553) -- (0.467,1.532) -- (0.486,1.512) -- (0.505,1.492) -- (0.524,1.473) -- (0.542,1.454) -- (0.561,1.435) -- (0.580,1.417) -- (0.599,1.399) -- (0.618,1.382) -- (0.636,1.365) -- (0.655,1.348) -- (0.674,1.331) -- (0.694,1.313) -- (0.716,1.295) -- (0.739,1.276) -- (0.762,1.257) -- (0.785,1.238) -- (0.806,1.222) -- (0.824,1.207) -- (0.843,1.192) -- (0.862,1.177) -- (0.881,1.163) -- (0.906,1.144) -- (0.931,1.125) -- (0.956,1.107) -- (0.975,1.092) -- (0.994,1.079) -- (1.013,1.065) -- (1.033,1.050) -- (1.059,1.031) -- (1.085,1.013) -- (1.107,0.997) -- (1.125,0.983) -- (1.144,0.970) -- (1.163,0.956) -- (1.189,0.937) -- (1.215,0.918) -- (1.238,0.902) -- (1.257,0.888) -- (1.276,0.875) -- (1.295,0.861) -- (1.319,0.843) -- (1.345,0.824) -- (1.370,0.806) -- (1.389,0.793) -- (1.408,0.779) -- (1.426,0.765) -- (1.448,0.749) -- (1.474,0.730) -- (1.500,0.712) -- (1.520,0.696) -- (1.539,0.683) -- (1.558,0.669) -- (1.577,0.655) -- (1.603,0.636) -- (1.629,0.618) -- (1.652,0.601) -- (1.671,0.588) -- (1.690,0.574) -- (1.709,0.561) -- (1.736,0.542) -- (1.763,0.524) -- (1.784,0.510) -- (1.803,0.497) -- (1.821,0.485) -- (1.848,0.467) -- (1.878,0.448) -- (1.897,0.436) -- (1.915,0.425) -- (1.938,0.411) -- (1.970,0.392) -- (1.991,0.380) -- (2.009,0.369) -- (2.036,0.354) -- (2.066,0.338) -- (2.085,0.328) -- (2.107,0.317) -- (2.141,0.299) -- (2.160,0.290) -- (2.183,0.279) -- (2.216,0.264) -- (2.235,0.256) -- (2.269,0.241) -- (2.292,0.232) -- (2.316,0.223) -- (2.348,0.210) -- (2.367,0.204) -- (2.404,0.191) -- (2.423,0.184) -- (2.461,0.173) -- (2.484,0.166) -- (2.517,0.157) -- (2.555,0.148) -- (2.574,0.143) -- (2.611,0.135) -- (2.645,0.129) -- (2.668,0.124) -- (2.705,0.118) -- (2.743,0.113) -- (2.776,0.110) -- (2.799,0.107) -- (2.837,0.105) -- (2.875,0.103) -- (2.912,0.101) -- (2.950,0.101) -- (2.987,0.102) -- (3.025,0.104) -- (3.063,0.106) -- (3.100,0.110) -- (3.119,0.112) -- (3.157,0.117) -- (3.194,0.122) -- (3.228,0.129) -- (3.251,0.133) -- (3.288,0.141) -- (3.313,0.147) -- (3.345,0.156) -- (3.380,0.166) -- (3.401,0.173) -- (3.438,0.185) -- (3.458,0.192) -- (3.489,0.204) -- (3.514,0.214) -- (3.535,0.223) -- (3.571,0.239) -- (3.589,0.247) -- (3.615,0.260) -- (3.646,0.276) -- (3.665,0.286) -- (3.685,0.298) -- (3.717,0.317) -- (3.740,0.331) -- (3.759,0.343) -- (3.777,0.356) -- (3.803,0.373) -- (3.829,0.392) -- (3.853,0.410) -- (3.871,0.425) -- (3.890,0.440) -- (3.909,0.456) -- (3.928,0.473) -- (3.947,0.490) -- (3.966,0.507) -- (3.984,0.526) -- (4.003,0.545) -- (4.022,0.564) -- (4.041,0.585) -- (4.060,0.606) -- (4.078,0.628) -- (4.097,0.651) -- (4.115,0.674) -- (4.130,0.693) -- (4.144,0.712) -- (4.157,0.730) -- (4.172,0.753) -- (4.191,0.782) -- (4.206,0.806) -- (4.217,0.824) -- (4.229,0.844) -- (4.248,0.878) -- (4.259,0.900) -- (4.269,0.918) -- (4.285,0.952) -- (4.296,0.975) -- (4.304,0.994) -- (4.320,1.031) -- (4.327,1.050) -- (4.342,1.088) -- (4.348,1.107) -- (4.361,1.143) -- (4.367,1.163) -- (4.378,1.201) -- (4.383,1.219) -- (4.393,1.257) -- (4.398,1.280) -- (4.405,1.313) -- (4.413,1.351) -- (4.417,1.375) -- (4.422,1.408) -- (4.428,1.445) -- (4.432,1.483) -- (4.436,1.520) -- (4.437,1.539) -- (4.440,1.577) -- (4.442,1.614) -- (4.443,1.652) -- (4.443,1.690) -- (4.443,1.727) -- (4.442,1.765) -- (4.440,1.803) -- (4.438,1.840) -- (4.436,1.872) -- (4.434,1.897) -- (4.430,1.934) -- (4.426,1.972) -- (4.421,2.009) -- (4.417,2.040) -- (4.413,2.066) -- (4.407,2.103) -- (4.401,2.141) -- (4.397,2.160) -- (4.391,2.197) -- (4.383,2.235) -- (4.379,2.255) -- (4.372,2.292) -- (4.364,2.329) -- (4.360,2.348) -- (4.351,2.386) -- (4.343,2.423) -- (4.338,2.442) -- (4.329,2.480) -- (4.323,2.507) -- (4.316,2.536) -- (4.307,2.574) -- (4.302,2.592) -- (4.293,2.630) -- (4.285,2.663) -- (4.280,2.687) -- (4.271,2.724) -- (4.266,2.743) -- (4.257,2.781) -- (4.248,2.818) -- (4.244,2.837) -- (4.235,2.875) -- (4.229,2.899) -- (4.221,2.931) -- (4.213,2.969) -- (4.208,2.987) -- (4.200,3.025) -- (4.191,3.061) -- (4.186,3.082) -- (4.178,3.119) -- (4.172,3.140) -- (4.164,3.176) -- (4.155,3.213) -- (4.150,3.232) -- (4.141,3.270) -- (4.135,3.293) -- (4.126,3.326) -- (4.116,3.364) -- (4.111,3.382) -- (4.101,3.420) -- (4.095,3.439) -- (4.084,3.476) -- (4.078,3.495) -- (4.067,3.533) -- (4.060,3.555) -- (4.048,3.589) -- (4.041,3.610) -- (4.028,3.646) -- (4.021,3.665) -- (4.007,3.702) -- (4.000,3.721) -- (3.985,3.759) -- (3.977,3.777) -- (3.966,3.804) -- (3.952,3.834) -- (3.944,3.853) -- (3.928,3.886) -- (3.917,3.909) -- (3.907,3.928) -- (3.890,3.961) -- (3.878,3.984) -- (3.868,4.003) -- (3.853,4.030) -- (3.836,4.060) -- (3.824,4.078) -- (3.813,4.097) -- (3.796,4.124) -- (3.777,4.153) -- (3.765,4.172) -- (3.752,4.191) -- (3.739,4.210) -- (3.721,4.235) -- (3.702,4.260) -- (3.683,4.285) -- (3.669,4.304) -- (3.654,4.323) -- (3.639,4.342) -- (3.623,4.361) -- (3.607,4.379) -- (3.589,4.399) -- (3.571,4.420) -- (3.552,4.441) -- (3.533,4.461) -- (3.514,4.480) -- (3.495,4.499) -- (3.476,4.518) -- (3.458,4.536) -- (3.439,4.553) -- (3.420,4.571) -- (3.401,4.587) -- (3.381,4.605) -- (3.359,4.624) -- (3.336,4.643) -- (3.312,4.661) -- (3.288,4.680) -- (3.270,4.694) -- (3.251,4.708) -- (3.232,4.722) -- (3.211,4.737) -- (3.184,4.755) -- (3.157,4.773) -- (3.138,4.785) -- (3.119,4.797) -- (3.095,4.812) -- (3.063,4.831) -- (3.044,4.842) -- (3.025,4.853) -- (2.996,4.868) -- (2.969,4.883) -- (2.950,4.892) -- (2.922,4.906) -- (2.893,4.919) -- (2.875,4.928) -- (2.840,4.944) -- (2.818,4.953) -- (2.795,4.962) -- (2.762,4.975) -- (2.743,4.983) -- (2.705,4.996) -- cycle;
\fill[orange!25] (2.743,0.352) -- (2.781,0.347) -- (2.818,0.343) -- (2.856,0.340) -- (2.893,0.338) -- (2.931,0.337) -- (2.969,0.337) -- (3.006,0.338) -- (3.044,0.341) -- (3.082,0.344) -- (3.119,0.349) -- (3.154,0.354) -- (3.176,0.358) -- (3.213,0.365) -- (3.246,0.373) -- (3.270,0.379) -- (3.307,0.390) -- (3.326,0.395) -- (3.364,0.408) -- (3.382,0.415) -- (3.420,0.429) -- (3.439,0.437) -- (3.464,0.448) -- (3.495,0.463) -- (3.514,0.472) -- (3.540,0.486) -- (3.571,0.503) -- (3.589,0.514) -- (3.608,0.526) -- (3.634,0.542) -- (3.662,0.561) -- (3.683,0.577) -- (3.702,0.591) -- (3.721,0.606) -- (3.740,0.621) -- (3.759,0.637) -- (3.779,0.655) -- (3.800,0.674) -- (3.819,0.693) -- (3.838,0.712) -- (3.856,0.730) -- (3.873,0.749) -- (3.890,0.770) -- (3.909,0.792) -- (3.928,0.816) -- (3.947,0.841) -- (3.962,0.862) -- (3.975,0.881) -- (3.987,0.900) -- (4.003,0.925) -- (4.022,0.956) -- (4.033,0.975) -- (4.043,0.994) -- (4.060,1.026) -- (4.071,1.050) -- (4.080,1.069) -- (4.096,1.107) -- (4.104,1.125) -- (4.116,1.158) -- (4.125,1.182) -- (4.135,1.213) -- (4.143,1.238) -- (4.153,1.276) -- (4.158,1.295) -- (4.167,1.332) -- (4.172,1.358) -- (4.178,1.389) -- (4.185,1.426) -- (4.190,1.464) -- (4.192,1.483) -- (4.196,1.520) -- (4.199,1.558) -- (4.200,1.596) -- (4.201,1.633) -- (4.201,1.671) -- (4.201,1.708) -- (4.199,1.746) -- (4.197,1.784) -- (4.193,1.821) -- (4.191,1.842) -- (4.187,1.878) -- (4.182,1.915) -- (4.176,1.953) -- (4.172,1.974) -- (4.166,2.009) -- (4.158,2.047) -- (4.154,2.069) -- (4.146,2.103) -- (4.137,2.141) -- (4.132,2.160) -- (4.122,2.197) -- (4.116,2.220) -- (4.106,2.254) -- (4.097,2.285) -- (4.090,2.310) -- (4.078,2.346) -- (4.072,2.367) -- (4.060,2.404) -- (4.054,2.423) -- (4.041,2.461) -- (4.035,2.480) -- (4.022,2.517) -- (4.015,2.536) -- (4.003,2.571) -- (3.996,2.592) -- (3.984,2.625) -- (3.976,2.649) -- (3.966,2.679) -- (3.957,2.705) -- (3.947,2.734) -- (3.937,2.762) -- (3.928,2.789) -- (3.918,2.818) -- (3.909,2.844) -- (3.899,2.875) -- (3.890,2.901) -- (3.880,2.931) -- (3.871,2.958) -- (3.862,2.987) -- (3.853,3.017) -- (3.844,3.044) -- (3.834,3.076) -- (3.826,3.100) -- (3.815,3.135) -- (3.808,3.157) -- (3.796,3.194) -- (3.790,3.213) -- (3.778,3.251) -- (3.772,3.270) -- (3.759,3.307) -- (3.753,3.326) -- (3.740,3.363) -- (3.733,3.382) -- (3.721,3.416) -- (3.713,3.439) -- (3.702,3.467) -- (3.691,3.495) -- (3.683,3.516) -- (3.669,3.552) -- (3.661,3.571) -- (3.646,3.606) -- (3.637,3.627) -- (3.627,3.648) -- (3.610,3.683) -- (3.601,3.702) -- (3.589,3.726) -- (3.573,3.759) -- (3.563,3.777) -- (3.552,3.798) -- (3.533,3.831) -- (3.520,3.853) -- (3.509,3.871) -- (3.495,3.894) -- (3.476,3.923) -- (3.461,3.947) -- (3.448,3.966) -- (3.435,3.984) -- (3.420,4.005) -- (3.401,4.031) -- (3.382,4.055) -- (3.364,4.078) -- (3.349,4.097) -- (3.333,4.116) -- (3.317,4.135) -- (3.300,4.154) -- (3.283,4.172) -- (3.265,4.191) -- (3.247,4.210) -- (3.229,4.229) -- (3.209,4.248) -- (3.190,4.266) -- (3.169,4.285) -- (3.148,4.304) -- (3.126,4.323) -- (3.103,4.342) -- (3.082,4.359) -- (3.063,4.374) -- (3.044,4.388) -- (3.025,4.402) -- (3.005,4.417) -- (2.977,4.436) -- (2.950,4.454) -- (2.931,4.466) -- (2.912,4.478) -- (2.889,4.492) -- (2.856,4.511) -- (2.837,4.522) -- (2.818,4.532) -- (2.786,4.549) -- (2.762,4.561) -- (2.743,4.570) -- (2.707,4.586) -- (2.687,4.595) -- (2.663,4.605) -- (2.630,4.618) -- (2.611,4.625) -- (2.574,4.639) -- (2.555,4.646) -- (2.517,4.658) -- (2.498,4.664) -- (2.461,4.674) -- (2.439,4.680) -- (2.404,4.689) -- (2.367,4.697) -- (2.348,4.701) -- (2.310,4.709) -- (2.273,4.715) -- (2.254,4.718) -- (2.216,4.723) -- (2.179,4.727) -- (2.141,4.731) -- (2.103,4.733) -- (2.066,4.735) -- (2.028,4.736) -- (1.991,4.737) -- (1.953,4.736) -- (1.915,4.734) -- (1.878,4.732) -- (1.840,4.729) -- (1.803,4.725) -- (1.765,4.721) -- (1.746,4.718) -- (1.708,4.712) -- (1.671,4.705) -- (1.641,4.699) -- (1.614,4.693) -- (1.577,4.684) -- (1.558,4.679) -- (1.520,4.669) -- (1.495,4.661) -- (1.464,4.652) -- (1.437,4.643) -- (1.408,4.632) -- (1.385,4.624) -- (1.351,4.611) -- (1.332,4.603) -- (1.295,4.587) -- (1.276,4.578) -- (1.252,4.567) -- (1.219,4.551) -- (1.201,4.542) -- (1.178,4.530) -- (1.144,4.511) -- (1.125,4.500) -- (1.107,4.489) -- (1.081,4.473) -- (1.051,4.455) -- (1.031,4.441) -- (1.013,4.428) -- (0.994,4.415) -- (0.970,4.398) -- (0.945,4.379) -- (0.921,4.361) -- (0.900,4.343) -- (0.881,4.328) -- (0.862,4.312) -- (0.843,4.295) -- (0.824,4.278) -- (0.806,4.261) -- (0.787,4.242) -- (0.768,4.224) -- (0.749,4.205) -- (0.730,4.185) -- (0.712,4.164) -- (0.693,4.143) -- (0.674,4.121) -- (0.655,4.099) -- (0.639,4.078) -- (0.624,4.060) -- (0.610,4.041) -- (0.596,4.022) -- (0.580,3.999) -- (0.561,3.972) -- (0.544,3.947) -- (0.532,3.928) -- (0.520,3.909) -- (0.505,3.883) -- (0.487,3.853) -- (0.477,3.834) -- (0.467,3.815) -- (0.448,3.780) -- (0.438,3.759) -- (0.429,3.740) -- (0.412,3.702) -- (0.404,3.683) -- (0.392,3.655) -- (0.381,3.627) -- (0.373,3.607) -- (0.360,3.571) -- (0.353,3.552) -- (0.341,3.514) -- (0.335,3.495) -- (0.325,3.458) -- (0.317,3.426) -- (0.310,3.401) -- (0.302,3.364) -- (0.298,3.344) -- (0.291,3.307) -- (0.284,3.270) -- (0.279,3.232) -- (0.277,3.213) -- (0.272,3.176) -- (0.269,3.138) -- (0.266,3.100) -- (0.264,3.063) -- (0.264,3.025) -- (0.263,2.987) -- (0.264,2.950) -- (0.266,2.912) -- (0.268,2.875) -- (0.271,2.837) -- (0.275,2.799) -- (0.279,2.767) -- (0.282,2.743) -- (0.288,2.705) -- (0.295,2.668) -- (0.299,2.649) -- (0.307,2.611) -- (0.316,2.574) -- (0.321,2.555) -- (0.331,2.517) -- (0.337,2.498) -- (0.349,2.461) -- (0.355,2.442) -- (0.368,2.404) -- (0.375,2.386) -- (0.389,2.348) -- (0.397,2.329) -- (0.411,2.297) -- (0.421,2.273) -- (0.430,2.254) -- (0.448,2.216) -- (0.458,2.197) -- (0.468,2.179) -- (0.486,2.145) -- (0.498,2.122) -- (0.509,2.103) -- (0.524,2.080) -- (0.542,2.049) -- (0.556,2.028) -- (0.568,2.009) -- (0.581,1.991) -- (0.599,1.965) -- (0.618,1.939) -- (0.635,1.915) -- (0.650,1.897) -- (0.664,1.878) -- (0.679,1.859) -- (0.695,1.840) -- (0.712,1.820) -- (0.730,1.798) -- (0.749,1.777) -- (0.768,1.756) -- (0.787,1.736) -- (0.806,1.716) -- (0.824,1.696) -- (0.843,1.677) -- (0.862,1.659) -- (0.881,1.640) -- (0.900,1.622) -- (0.918,1.604) -- (0.937,1.587) -- (0.956,1.569) -- (0.975,1.552) -- (0.994,1.535) -- (1.013,1.519) -- (1.032,1.502) -- (1.053,1.483) -- (1.075,1.464) -- (1.097,1.445) -- (1.119,1.426) -- (1.141,1.408) -- (1.163,1.389) -- (1.182,1.373) -- (1.201,1.357) -- (1.219,1.341) -- (1.238,1.325) -- (1.257,1.309) -- (1.276,1.293) -- (1.296,1.276) -- (1.318,1.257) -- (1.340,1.238) -- (1.362,1.219) -- (1.383,1.201) -- (1.405,1.182) -- (1.426,1.163) -- (1.445,1.147) -- (1.464,1.130) -- (1.483,1.113) -- (1.502,1.097) -- (1.520,1.080) -- (1.539,1.063) -- (1.558,1.046) -- (1.577,1.029) -- (1.596,1.013) -- (1.617,0.994) -- (1.638,0.975) -- (1.659,0.956) -- (1.680,0.937) -- (1.701,0.918) -- (1.723,0.900) -- (1.745,0.881) -- (1.765,0.863) -- (1.784,0.847) -- (1.803,0.831) -- (1.821,0.816) -- (1.840,0.800) -- (1.859,0.785) -- (1.879,0.768) -- (1.903,0.749) -- (1.927,0.730) -- (1.952,0.712) -- (1.972,0.697) -- (1.991,0.683) -- (2.009,0.669) -- (2.029,0.655) -- (2.056,0.636) -- (2.085,0.618) -- (2.103,0.605) -- (2.122,0.593) -- (2.144,0.580) -- (2.175,0.561) -- (2.197,0.548) -- (2.216,0.537) -- (2.242,0.524) -- (2.273,0.507) -- (2.292,0.498) -- (2.316,0.486) -- (2.348,0.471) -- (2.367,0.463) -- (2.400,0.448) -- (2.423,0.439) -- (2.448,0.429) -- (2.480,0.418) -- (2.501,0.411) -- (2.536,0.399) -- (2.562,0.392) -- (2.592,0.383) -- (2.630,0.374) -- (2.649,0.370) -- (2.687,0.362) -- (2.724,0.355) -- (2.743,0.352) -- cycle;
\fill[orange!36] (2.818,0.560) -- (2.856,0.557) -- (2.893,0.554) -- (2.931,0.553) -- (2.969,0.553) -- (3.006,0.555) -- (3.044,0.558) -- (3.074,0.561) -- (3.100,0.565) -- (3.138,0.571) -- (3.176,0.579) -- (3.194,0.583) -- (3.232,0.593) -- (3.251,0.599) -- (3.288,0.611) -- (3.307,0.618) -- (3.345,0.632) -- (3.364,0.640) -- (3.396,0.655) -- (3.420,0.667) -- (3.439,0.677) -- (3.466,0.693) -- (3.495,0.710) -- (3.514,0.723) -- (3.533,0.735) -- (3.552,0.749) -- (3.577,0.768) -- (3.601,0.787) -- (3.623,0.806) -- (3.644,0.824) -- (3.663,0.843) -- (3.682,0.862) -- (3.700,0.881) -- (3.717,0.900) -- (3.733,0.918) -- (3.748,0.937) -- (3.763,0.956) -- (3.777,0.976) -- (3.796,1.003) -- (3.815,1.031) -- (3.826,1.050) -- (3.837,1.069) -- (3.853,1.097) -- (3.867,1.125) -- (3.876,1.144) -- (3.890,1.175) -- (3.901,1.201) -- (3.909,1.222) -- (3.922,1.257) -- (3.928,1.276) -- (3.939,1.313) -- (3.947,1.342) -- (3.954,1.370) -- (3.961,1.408) -- (3.966,1.431) -- (3.971,1.464) -- (3.975,1.502) -- (3.979,1.539) -- (3.981,1.577) -- (3.983,1.614) -- (3.983,1.652) -- (3.982,1.690) -- (3.980,1.727) -- (3.977,1.765) -- (3.973,1.803) -- (3.968,1.840) -- (3.965,1.859) -- (3.958,1.897) -- (3.951,1.934) -- (3.947,1.954) -- (3.938,1.991) -- (3.929,2.028) -- (3.924,2.047) -- (3.913,2.085) -- (3.907,2.103) -- (3.895,2.141) -- (3.889,2.160) -- (3.875,2.197) -- (3.869,2.216) -- (3.855,2.254) -- (3.847,2.273) -- (3.834,2.306) -- (3.825,2.329) -- (3.815,2.352) -- (3.801,2.386) -- (3.793,2.404) -- (3.777,2.439) -- (3.768,2.461) -- (3.759,2.481) -- (3.742,2.517) -- (3.733,2.536) -- (3.721,2.563) -- (3.707,2.592) -- (3.699,2.611) -- (3.683,2.644) -- (3.672,2.668) -- (3.664,2.687) -- (3.646,2.724) -- (3.638,2.743) -- (3.627,2.767) -- (3.613,2.799) -- (3.604,2.818) -- (3.589,2.852) -- (3.580,2.875) -- (3.571,2.895) -- (3.555,2.931) -- (3.547,2.950) -- (3.533,2.985) -- (3.524,3.006) -- (3.514,3.030) -- (3.501,3.063) -- (3.493,3.082) -- (3.478,3.119) -- (3.471,3.138) -- (3.458,3.170) -- (3.448,3.194) -- (3.439,3.216) -- (3.425,3.251) -- (3.417,3.270) -- (3.401,3.307) -- (3.393,3.326) -- (3.382,3.351) -- (3.368,3.382) -- (3.360,3.401) -- (3.345,3.434) -- (3.334,3.458) -- (3.325,3.476) -- (3.307,3.512) -- (3.296,3.533) -- (3.286,3.552) -- (3.270,3.583) -- (3.255,3.608) -- (3.244,3.627) -- (3.232,3.648) -- (3.213,3.678) -- (3.198,3.702) -- (3.186,3.721) -- (3.173,3.740) -- (3.157,3.763) -- (3.138,3.789) -- (3.119,3.813) -- (3.103,3.834) -- (3.088,3.853) -- (3.072,3.871) -- (3.056,3.890) -- (3.039,3.909) -- (3.022,3.928) -- (3.004,3.947) -- (2.985,3.966) -- (2.966,3.984) -- (2.946,4.003) -- (2.925,4.022) -- (2.903,4.041) -- (2.881,4.060) -- (2.857,4.078) -- (2.837,4.094) -- (2.818,4.108) -- (2.799,4.121) -- (2.780,4.135) -- (2.752,4.154) -- (2.724,4.171) -- (2.705,4.182) -- (2.687,4.193) -- (2.656,4.210) -- (2.630,4.224) -- (2.611,4.233) -- (2.581,4.248) -- (2.555,4.259) -- (2.536,4.267) -- (2.498,4.283) -- (2.480,4.290) -- (2.442,4.303) -- (2.423,4.309) -- (2.386,4.321) -- (2.367,4.326) -- (2.329,4.336) -- (2.304,4.342) -- (2.273,4.348) -- (2.235,4.355) -- (2.204,4.361) -- (2.179,4.364) -- (2.141,4.368) -- (2.103,4.372) -- (2.066,4.374) -- (2.028,4.375) -- (1.991,4.376) -- (1.953,4.375) -- (1.915,4.373) -- (1.878,4.370) -- (1.840,4.366) -- (1.803,4.361) -- (1.784,4.358) -- (1.746,4.352) -- (1.708,4.344) -- (1.690,4.340) -- (1.652,4.331) -- (1.623,4.323) -- (1.596,4.315) -- (1.562,4.304) -- (1.539,4.296) -- (1.510,4.285) -- (1.483,4.275) -- (1.463,4.266) -- (1.426,4.250) -- (1.408,4.241) -- (1.382,4.229) -- (1.351,4.213) -- (1.332,4.203) -- (1.312,4.191) -- (1.281,4.172) -- (1.257,4.158) -- (1.238,4.145) -- (1.219,4.133) -- (1.196,4.116) -- (1.170,4.097) -- (1.146,4.078) -- (1.125,4.062) -- (1.107,4.046) -- (1.088,4.030) -- (1.069,4.013) -- (1.050,3.995) -- (1.031,3.977) -- (1.013,3.958) -- (0.994,3.938) -- (0.975,3.917) -- (0.956,3.896) -- (0.937,3.873) -- (0.921,3.853) -- (0.906,3.834) -- (0.892,3.815) -- (0.878,3.796) -- (0.862,3.773) -- (0.843,3.744) -- (0.829,3.721) -- (0.817,3.702) -- (0.806,3.682) -- (0.787,3.648) -- (0.776,3.627) -- (0.766,3.608) -- (0.749,3.573) -- (0.740,3.552) -- (0.730,3.530) -- (0.717,3.495) -- (0.710,3.476) -- (0.696,3.439) -- (0.690,3.420) -- (0.679,3.382) -- (0.673,3.364) -- (0.663,3.326) -- (0.655,3.290) -- (0.651,3.270) -- (0.644,3.232) -- (0.638,3.194) -- (0.635,3.176) -- (0.631,3.138) -- (0.628,3.100) -- (0.625,3.063) -- (0.624,3.025) -- (0.624,2.987) -- (0.625,2.950) -- (0.627,2.912) -- (0.629,2.875) -- (0.633,2.837) -- (0.636,2.812) -- (0.641,2.781) -- (0.647,2.743) -- (0.655,2.705) -- (0.659,2.687) -- (0.668,2.649) -- (0.674,2.627) -- (0.684,2.592) -- (0.693,2.564) -- (0.702,2.536) -- (0.712,2.509) -- (0.723,2.480) -- (0.730,2.461) -- (0.746,2.423) -- (0.755,2.404) -- (0.768,2.376) -- (0.782,2.348) -- (0.792,2.329) -- (0.806,2.303) -- (0.823,2.273) -- (0.834,2.254) -- (0.845,2.235) -- (0.862,2.208) -- (0.881,2.179) -- (0.894,2.160) -- (0.907,2.141) -- (0.921,2.122) -- (0.937,2.100) -- (0.956,2.075) -- (0.975,2.051) -- (0.993,2.028) -- (1.009,2.009) -- (1.025,1.991) -- (1.041,1.972) -- (1.057,1.953) -- (1.074,1.934) -- (1.091,1.915) -- (1.109,1.897) -- (1.126,1.878) -- (1.144,1.859) -- (1.163,1.840) -- (1.182,1.820) -- (1.201,1.801) -- (1.219,1.782) -- (1.238,1.764) -- (1.257,1.745) -- (1.276,1.726) -- (1.295,1.708) -- (1.313,1.689) -- (1.332,1.671) -- (1.351,1.652) -- (1.370,1.633) -- (1.389,1.614) -- (1.408,1.596) -- (1.427,1.577) -- (1.445,1.558) -- (1.464,1.539) -- (1.483,1.520) -- (1.502,1.501) -- (1.520,1.481) -- (1.539,1.462) -- (1.558,1.442) -- (1.577,1.422) -- (1.596,1.402) -- (1.614,1.382) -- (1.633,1.361) -- (1.652,1.341) -- (1.671,1.320) -- (1.690,1.300) -- (1.708,1.279) -- (1.727,1.259) -- (1.746,1.238) -- (1.764,1.219) -- (1.781,1.201) -- (1.798,1.182) -- (1.816,1.163) -- (1.834,1.144) -- (1.852,1.125) -- (1.870,1.107) -- (1.888,1.088) -- (1.906,1.069) -- (1.925,1.050) -- (1.944,1.031) -- (1.964,1.013) -- (1.983,0.994) -- (2.003,0.975) -- (2.024,0.956) -- (2.045,0.937) -- (2.066,0.919) -- (2.085,0.903) -- (2.103,0.887) -- (2.122,0.872) -- (2.141,0.857) -- (2.160,0.842) -- (2.184,0.824) -- (2.210,0.806) -- (2.235,0.788) -- (2.254,0.775) -- (2.273,0.763) -- (2.295,0.749) -- (2.326,0.730) -- (2.348,0.718) -- (2.367,0.707) -- (2.394,0.693) -- (2.423,0.678) -- (2.442,0.669) -- (2.473,0.655) -- (2.498,0.644) -- (2.518,0.636) -- (2.555,0.623) -- (2.574,0.616) -- (2.611,0.604) -- (2.630,0.598) -- (2.668,0.588) -- (2.702,0.580) -- (2.724,0.575) -- (2.762,0.568) -- (2.799,0.563) -- (2.818,0.560) -- cycle;
\fill[orange!49] (2.818,0.765) -- (2.856,0.761) -- (2.893,0.758) -- (2.931,0.757) -- (2.969,0.757) -- (3.006,0.759) -- (3.044,0.763) -- (3.081,0.768) -- (3.100,0.771) -- (3.138,0.779) -- (3.167,0.787) -- (3.194,0.795) -- (3.226,0.806) -- (3.251,0.815) -- (3.274,0.824) -- (3.307,0.840) -- (3.326,0.849) -- (3.350,0.862) -- (3.382,0.881) -- (3.401,0.893) -- (3.420,0.906) -- (3.439,0.920) -- (3.462,0.937) -- (3.484,0.956) -- (3.505,0.975) -- (3.525,0.994) -- (3.543,1.013) -- (3.561,1.031) -- (3.577,1.050) -- (3.592,1.069) -- (3.608,1.090) -- (3.627,1.117) -- (3.645,1.144) -- (3.656,1.163) -- (3.667,1.182) -- (3.683,1.213) -- (3.696,1.238) -- (3.704,1.257) -- (3.719,1.295) -- (3.726,1.313) -- (3.738,1.351) -- (3.744,1.370) -- (3.754,1.408) -- (3.759,1.430) -- (3.765,1.464) -- (3.771,1.502) -- (3.775,1.539) -- (3.777,1.575) -- (3.778,1.596) -- (3.779,1.633) -- (3.778,1.671) -- (3.777,1.690) -- (3.775,1.727) -- (3.771,1.765) -- (3.765,1.803) -- (3.759,1.840) -- (3.755,1.859) -- (3.747,1.897) -- (3.740,1.924) -- (3.732,1.953) -- (3.721,1.989) -- (3.714,2.009) -- (3.702,2.045) -- (3.695,2.066) -- (3.683,2.095) -- (3.672,2.122) -- (3.664,2.141) -- (3.648,2.179) -- (3.639,2.197) -- (3.627,2.223) -- (3.612,2.254) -- (3.602,2.273) -- (3.589,2.298) -- (3.573,2.329) -- (3.562,2.348) -- (3.552,2.367) -- (3.533,2.400) -- (3.520,2.423) -- (3.509,2.442) -- (3.495,2.465) -- (3.476,2.497) -- (3.464,2.517) -- (3.453,2.536) -- (3.439,2.559) -- (3.420,2.591) -- (3.408,2.611) -- (3.396,2.630) -- (3.382,2.653) -- (3.364,2.685) -- (3.352,2.705) -- (3.341,2.724) -- (3.326,2.749) -- (3.308,2.781) -- (3.297,2.799) -- (3.287,2.818) -- (3.270,2.850) -- (3.256,2.875) -- (3.246,2.893) -- (3.232,2.920) -- (3.216,2.950) -- (3.207,2.969) -- (3.194,2.993) -- (3.178,3.025) -- (3.168,3.044) -- (3.157,3.067) -- (3.140,3.100) -- (3.131,3.119) -- (3.119,3.143) -- (3.103,3.176) -- (3.093,3.194) -- (3.082,3.218) -- (3.064,3.251) -- (3.055,3.270) -- (3.044,3.290) -- (3.025,3.324) -- (3.014,3.345) -- (3.003,3.364) -- (2.987,3.390) -- (2.969,3.420) -- (2.958,3.439) -- (2.946,3.458) -- (2.931,3.480) -- (2.912,3.507) -- (2.894,3.533) -- (2.880,3.552) -- (2.866,3.571) -- (2.851,3.589) -- (2.835,3.608) -- (2.818,3.628) -- (2.799,3.649) -- (2.781,3.670) -- (2.762,3.689) -- (2.743,3.708) -- (2.724,3.725) -- (2.705,3.743) -- (2.687,3.759) -- (2.664,3.777) -- (2.640,3.796) -- (2.615,3.815) -- (2.592,3.831) -- (2.574,3.843) -- (2.555,3.855) -- (2.528,3.871) -- (2.498,3.888) -- (2.480,3.898) -- (2.458,3.909) -- (2.423,3.925) -- (2.404,3.933) -- (2.371,3.947) -- (2.348,3.955) -- (2.318,3.966) -- (2.292,3.974) -- (2.254,3.984) -- (2.235,3.989) -- (2.197,3.997) -- (2.160,4.003) -- (2.141,4.006) -- (2.103,4.010) -- (2.066,4.013) -- (2.028,4.015) -- (1.991,4.015) -- (1.953,4.014) -- (1.915,4.012) -- (1.878,4.008) -- (1.845,4.003) -- (1.821,3.999) -- (1.784,3.992) -- (1.753,3.984) -- (1.727,3.978) -- (1.690,3.966) -- (1.671,3.960) -- (1.634,3.947) -- (1.614,3.939) -- (1.589,3.928) -- (1.558,3.914) -- (1.539,3.904) -- (1.513,3.890) -- (1.483,3.873) -- (1.464,3.862) -- (1.445,3.850) -- (1.422,3.834) -- (1.395,3.815) -- (1.371,3.796) -- (1.351,3.780) -- (1.332,3.764) -- (1.313,3.747) -- (1.295,3.730) -- (1.276,3.711) -- (1.257,3.691) -- (1.238,3.671) -- (1.219,3.649) -- (1.202,3.627) -- (1.187,3.608) -- (1.174,3.589) -- (1.161,3.571) -- (1.144,3.546) -- (1.125,3.515) -- (1.114,3.495) -- (1.104,3.476) -- (1.088,3.445) -- (1.076,3.420) -- (1.067,3.401) -- (1.052,3.364) -- (1.045,3.345) -- (1.032,3.307) -- (1.026,3.288) -- (1.016,3.251) -- (1.011,3.232) -- (1.003,3.194) -- (0.996,3.157) -- (0.993,3.138) -- (0.989,3.100) -- (0.985,3.063) -- (0.983,3.025) -- (0.983,2.987) -- (0.984,2.950) -- (0.986,2.912) -- (0.989,2.875) -- (0.994,2.839) -- (0.997,2.818) -- (1.004,2.781) -- (1.012,2.743) -- (1.017,2.724) -- (1.027,2.687) -- (1.032,2.668) -- (1.045,2.630) -- (1.052,2.611) -- (1.066,2.574) -- (1.074,2.555) -- (1.088,2.523) -- (1.099,2.498) -- (1.109,2.480) -- (1.125,2.448) -- (1.139,2.423) -- (1.150,2.404) -- (1.163,2.382) -- (1.182,2.351) -- (1.196,2.329) -- (1.209,2.310) -- (1.222,2.292) -- (1.238,2.268) -- (1.257,2.243) -- (1.276,2.218) -- (1.291,2.197) -- (1.306,2.179) -- (1.321,2.160) -- (1.337,2.141) -- (1.352,2.122) -- (1.370,2.101) -- (1.389,2.079) -- (1.408,2.057) -- (1.426,2.035) -- (1.445,2.013) -- (1.464,1.992) -- (1.481,1.972) -- (1.497,1.953) -- (1.514,1.934) -- (1.530,1.915) -- (1.546,1.897) -- (1.562,1.878) -- (1.578,1.859) -- (1.596,1.838) -- (1.614,1.815) -- (1.633,1.792) -- (1.652,1.768) -- (1.670,1.746) -- (1.685,1.727) -- (1.699,1.708) -- (1.714,1.690) -- (1.728,1.671) -- (1.746,1.647) -- (1.765,1.622) -- (1.784,1.597) -- (1.799,1.577) -- (1.812,1.558) -- (1.826,1.539) -- (1.840,1.520) -- (1.859,1.495) -- (1.878,1.469) -- (1.895,1.445) -- (1.909,1.426) -- (1.924,1.408) -- (1.938,1.389) -- (1.953,1.369) -- (1.972,1.344) -- (1.991,1.320) -- (2.009,1.297) -- (2.026,1.276) -- (2.042,1.257) -- (2.058,1.238) -- (2.074,1.219) -- (2.090,1.201) -- (2.107,1.182) -- (2.124,1.163) -- (2.142,1.144) -- (2.160,1.125) -- (2.179,1.107) -- (2.199,1.088) -- (2.219,1.069) -- (2.239,1.050) -- (2.261,1.031) -- (2.283,1.013) -- (2.307,0.994) -- (2.329,0.976) -- (2.348,0.963) -- (2.367,0.949) -- (2.386,0.936) -- (2.413,0.918) -- (2.442,0.901) -- (2.461,0.890) -- (2.480,0.879) -- (2.513,0.862) -- (2.536,0.851) -- (2.555,0.842) -- (2.592,0.826) -- (2.611,0.819) -- (2.648,0.806) -- (2.668,0.799) -- (2.705,0.788) -- (2.724,0.783) -- (2.762,0.775) -- (2.799,0.768) -- (2.818,0.765) -- cycle;
\fill[orange!63] (2.818,0.956) -- (2.856,0.951) -- (2.893,0.947) -- (2.931,0.946) -- (2.969,0.947) -- (3.006,0.950) -- (3.044,0.955) -- (3.063,0.958) -- (3.100,0.966) -- (3.131,0.975) -- (3.157,0.983) -- (3.184,0.994) -- (3.213,1.006) -- (3.232,1.015) -- (3.261,1.031) -- (3.288,1.048) -- (3.307,1.060) -- (3.326,1.074) -- (3.345,1.088) -- (3.366,1.107) -- (3.386,1.125) -- (3.405,1.144) -- (3.422,1.163) -- (3.439,1.183) -- (3.458,1.207) -- (3.476,1.234) -- (3.491,1.257) -- (3.502,1.276) -- (3.514,1.299) -- (3.530,1.332) -- (3.538,1.351) -- (3.552,1.387) -- (3.558,1.408) -- (3.569,1.445) -- (3.573,1.464) -- (3.581,1.502) -- (3.586,1.539) -- (3.589,1.576) -- (3.590,1.596) -- (3.591,1.633) -- (3.590,1.671) -- (3.589,1.690) -- (3.586,1.727) -- (3.580,1.765) -- (3.574,1.803) -- (3.570,1.821) -- (3.560,1.859) -- (3.552,1.890) -- (3.544,1.915) -- (3.533,1.947) -- (3.524,1.972) -- (3.514,1.996) -- (3.500,2.028) -- (3.492,2.047) -- (3.476,2.078) -- (3.464,2.103) -- (3.454,2.122) -- (3.439,2.149) -- (3.421,2.179) -- (3.410,2.197) -- (3.398,2.216) -- (3.382,2.241) -- (3.364,2.269) -- (3.348,2.292) -- (3.335,2.310) -- (3.321,2.329) -- (3.307,2.348) -- (3.288,2.374) -- (3.270,2.398) -- (3.251,2.423) -- (3.236,2.442) -- (3.221,2.461) -- (3.206,2.480) -- (3.191,2.498) -- (3.176,2.518) -- (3.157,2.542) -- (3.138,2.565) -- (3.119,2.589) -- (3.101,2.611) -- (3.086,2.630) -- (3.072,2.649) -- (3.057,2.668) -- (3.043,2.687) -- (3.025,2.710) -- (3.006,2.736) -- (2.988,2.762) -- (2.974,2.781) -- (2.961,2.799) -- (2.948,2.818) -- (2.931,2.843) -- (2.912,2.871) -- (2.898,2.893) -- (2.886,2.912) -- (2.874,2.931) -- (2.856,2.959) -- (2.838,2.987) -- (2.826,3.006) -- (2.815,3.025) -- (2.799,3.050) -- (2.781,3.080) -- (2.768,3.100) -- (2.756,3.119) -- (2.743,3.140) -- (2.724,3.168) -- (2.707,3.194) -- (2.694,3.213) -- (2.681,3.232) -- (2.667,3.251) -- (2.649,3.275) -- (2.630,3.299) -- (2.611,3.322) -- (2.592,3.344) -- (2.575,3.364) -- (2.558,3.382) -- (2.539,3.401) -- (2.520,3.420) -- (2.499,3.439) -- (2.480,3.456) -- (2.461,3.471) -- (2.442,3.486) -- (2.423,3.499) -- (2.401,3.514) -- (2.371,3.533) -- (2.348,3.546) -- (2.329,3.556) -- (2.300,3.571) -- (2.273,3.583) -- (2.254,3.590) -- (2.216,3.603) -- (2.197,3.609) -- (2.160,3.618) -- (2.122,3.626) -- (2.103,3.629) -- (2.066,3.633) -- (2.028,3.635) -- (1.991,3.635) -- (1.953,3.633) -- (1.915,3.629) -- (1.897,3.626) -- (1.859,3.618) -- (1.823,3.608) -- (1.803,3.602) -- (1.769,3.589) -- (1.746,3.580) -- (1.726,3.571) -- (1.690,3.552) -- (1.671,3.541) -- (1.652,3.529) -- (1.631,3.514) -- (1.606,3.495) -- (1.583,3.476) -- (1.563,3.458) -- (1.544,3.439) -- (1.526,3.420) -- (1.510,3.401) -- (1.495,3.382) -- (1.481,3.364) -- (1.464,3.338) -- (1.445,3.308) -- (1.435,3.288) -- (1.425,3.270) -- (1.408,3.232) -- (1.401,3.213) -- (1.389,3.178) -- (1.383,3.157) -- (1.373,3.119) -- (1.369,3.100) -- (1.363,3.063) -- (1.360,3.025) -- (1.358,2.987) -- (1.358,2.950) -- (1.360,2.912) -- (1.363,2.875) -- (1.369,2.837) -- (1.373,2.818) -- (1.381,2.781) -- (1.389,2.753) -- (1.397,2.724) -- (1.408,2.695) -- (1.418,2.668) -- (1.426,2.647) -- (1.442,2.611) -- (1.451,2.592) -- (1.464,2.566) -- (1.480,2.536) -- (1.490,2.517) -- (1.502,2.498) -- (1.520,2.467) -- (1.536,2.442) -- (1.548,2.423) -- (1.561,2.404) -- (1.577,2.380) -- (1.596,2.353) -- (1.612,2.329) -- (1.626,2.310) -- (1.639,2.292) -- (1.653,2.273) -- (1.671,2.247) -- (1.690,2.221) -- (1.706,2.197) -- (1.720,2.179) -- (1.733,2.160) -- (1.746,2.141) -- (1.765,2.113) -- (1.784,2.085) -- (1.796,2.066) -- (1.808,2.047) -- (1.821,2.027) -- (1.840,1.997) -- (1.855,1.972) -- (1.867,1.953) -- (1.878,1.934) -- (1.897,1.902) -- (1.911,1.878) -- (1.921,1.859) -- (1.934,1.836) -- (1.953,1.803) -- (1.963,1.784) -- (1.973,1.765) -- (1.991,1.734) -- (2.004,1.708) -- (2.015,1.690) -- (2.028,1.665) -- (2.046,1.633) -- (2.057,1.614) -- (2.068,1.596) -- (2.085,1.566) -- (2.101,1.539) -- (2.112,1.520) -- (2.124,1.502) -- (2.141,1.474) -- (2.160,1.446) -- (2.173,1.426) -- (2.186,1.408) -- (2.199,1.389) -- (2.216,1.366) -- (2.235,1.341) -- (2.254,1.317) -- (2.273,1.295) -- (2.289,1.276) -- (2.306,1.257) -- (2.323,1.238) -- (2.341,1.219) -- (2.360,1.201) -- (2.380,1.182) -- (2.401,1.163) -- (2.423,1.144) -- (2.442,1.129) -- (2.461,1.115) -- (2.480,1.101) -- (2.499,1.088) -- (2.528,1.069) -- (2.555,1.053) -- (2.574,1.042) -- (2.594,1.031) -- (2.630,1.014) -- (2.649,1.006) -- (2.680,0.994) -- (2.705,0.985) -- (2.736,0.975) -- (2.762,0.968) -- (2.799,0.960) -- (2.818,0.956) -- cycle;
\fill[orange!78] (2.818,1.159) -- (2.856,1.153) -- (2.893,1.149) -- (2.931,1.148) -- (2.969,1.149) -- (3.006,1.154) -- (3.044,1.162) -- (3.063,1.167) -- (3.100,1.180) -- (3.119,1.188) -- (3.145,1.201) -- (3.176,1.218) -- (3.194,1.231) -- (3.213,1.245) -- (3.232,1.261) -- (3.251,1.278) -- (3.270,1.298) -- (3.288,1.321) -- (3.307,1.346) -- (3.322,1.370) -- (3.333,1.389) -- (3.345,1.412) -- (3.359,1.445) -- (3.366,1.464) -- (3.377,1.502) -- (3.382,1.527) -- (3.388,1.558) -- (3.392,1.596) -- (3.393,1.633) -- (3.392,1.671) -- (3.389,1.708) -- (3.383,1.746) -- (3.380,1.765) -- (3.371,1.803) -- (3.364,1.827) -- (3.353,1.859) -- (3.345,1.881) -- (3.331,1.915) -- (3.322,1.934) -- (3.307,1.964) -- (3.293,1.991) -- (3.281,2.009) -- (3.270,2.029) -- (3.251,2.057) -- (3.232,2.084) -- (3.217,2.103) -- (3.203,2.122) -- (3.187,2.141) -- (3.172,2.160) -- (3.155,2.179) -- (3.138,2.197) -- (3.119,2.217) -- (3.100,2.236) -- (3.082,2.254) -- (3.062,2.273) -- (3.041,2.292) -- (3.020,2.310) -- (2.998,2.329) -- (2.976,2.348) -- (2.952,2.367) -- (2.931,2.384) -- (2.912,2.398) -- (2.893,2.413) -- (2.875,2.427) -- (2.855,2.442) -- (2.829,2.461) -- (2.803,2.480) -- (2.781,2.496) -- (2.762,2.510) -- (2.743,2.523) -- (2.724,2.537) -- (2.699,2.555) -- (2.673,2.574) -- (2.649,2.591) -- (2.630,2.605) -- (2.611,2.619) -- (2.592,2.633) -- (2.572,2.649) -- (2.547,2.668) -- (2.524,2.687) -- (2.500,2.705) -- (2.480,2.722) -- (2.461,2.738) -- (2.442,2.754) -- (2.423,2.770) -- (2.404,2.786) -- (2.386,2.802) -- (2.366,2.818) -- (2.344,2.837) -- (2.320,2.856) -- (2.296,2.875) -- (2.273,2.891) -- (2.254,2.903) -- (2.235,2.914) -- (2.202,2.931) -- (2.179,2.940) -- (2.141,2.950) -- (2.122,2.952) -- (2.092,2.950) -- (2.066,2.943) -- (2.044,2.931) -- (2.023,2.912) -- (2.009,2.893) -- (1.994,2.856) -- (1.989,2.837) -- (1.986,2.799) -- (1.987,2.762) -- (1.991,2.735) -- (1.996,2.705) -- (2.005,2.668) -- (2.010,2.649) -- (2.021,2.611) -- (2.028,2.588) -- (2.039,2.555) -- (2.047,2.529) -- (2.057,2.498) -- (2.066,2.470) -- (2.074,2.442) -- (2.085,2.407) -- (2.091,2.386) -- (2.101,2.348) -- (2.106,2.329) -- (2.116,2.292) -- (2.122,2.267) -- (2.130,2.235) -- (2.139,2.197) -- (2.143,2.179) -- (2.152,2.141) -- (2.160,2.108) -- (2.165,2.085) -- (2.174,2.047) -- (2.179,2.028) -- (2.188,1.991) -- (2.197,1.953) -- (2.202,1.934) -- (2.213,1.897) -- (2.218,1.878) -- (2.229,1.840) -- (2.235,1.821) -- (2.247,1.784) -- (2.254,1.765) -- (2.268,1.727) -- (2.275,1.708) -- (2.290,1.671) -- (2.298,1.652) -- (2.310,1.626) -- (2.325,1.596) -- (2.334,1.577) -- (2.348,1.551) -- (2.366,1.520) -- (2.377,1.502) -- (2.389,1.483) -- (2.404,1.460) -- (2.423,1.434) -- (2.442,1.409) -- (2.459,1.389) -- (2.475,1.370) -- (2.493,1.351) -- (2.511,1.332) -- (2.531,1.313) -- (2.553,1.295) -- (2.574,1.278) -- (2.592,1.263) -- (2.611,1.250) -- (2.630,1.238) -- (2.661,1.219) -- (2.687,1.206) -- (2.705,1.197) -- (2.742,1.182) -- (2.762,1.175) -- (2.799,1.164) -- (2.818,1.159) -- cycle;


==> figures_arxiv/method_illustration/pipeline.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.append style={font=\footnotesize},
    tok/.style={draw=#1!70!black, fill=#1!25, minimum size=0.42cm, inner sep=0pt, line width=0.4pt},
    stage/.style={font=\footnotesize\bfseries},
    op/.style={draw=#1!70!black, fill=#1!8, rounded corners=2pt, thick, minimum width=3.2cm, minimum height=0.55cm, inner xsep=3pt, align=center},
    flow/.style={->, thick, gray!70!black},
]

\newcommand{\tokenrow}[2]{%
    \foreach \b in {0,1} {
        \foreach \k in {0,...,3} {
            \node[tok=#2] at ({0.21+\k*0.42+\b*1.98}, #1) {};
        }
    }
    \foreach \d in {0,1,2} {
        \fill[black] ({3.86+\d*0.13}, #1) circle (0.03);
    }
}

\newcommand{\layerarrow}[3]{%
    \draw[fill=gray!40, draw=gray!60!black, line width=0.4pt]
        (1.75, #1) -- (1.91, #1) -- (1.91, {#2+0.2}) -- (2.0, {#2+0.2})
        -- (1.83, #2) -- (1.66, {#2+0.2}) -- (1.75, {#2+0.2}) -- cycle;
    \node[right] at (2.05, {(#1+#2)/2}) {#3};
}

\node[stage] at (1.83, 1.12) {Hidden states};
\tokenrow{0}{blue}
\node[align=center, inner sep=0pt] at (0.84, 0.52) {Image 1\\[-2pt]tokens};
\node[align=center, inner sep=0pt] at (2.82, 0.52) {Image 2\\[-2pt]tokens};
\layerarrow{-0.31}{-0.81}{Attention}

\newcommand{\plusop}[1]{%
    \draw[flow, line width=1.2pt, -{Stealth[length=5pt, width=5.5pt]}] (1.83, {#1+0.2}) -- (1.83, {#1-0.2});
}

\node[stage] at (1.83, -1.06) {Attention output};
\tokenrow{-1.46}{orange}
\plusop{-1.91}

\node[op=red] at (1.83, -2.43) {Token repulsion};
\layerarrow{-2.81}{-3.31}{MLP + Residual}

\node[stage] at (1.83, -3.56) {Layer output};
\tokenrow{-3.96}{green}
\plusop{-4.41}

\node[op=blue] at (1.83, -4.93) {Token density preservation};

\end{tikzpicture}


==> figures_arxiv/method_illustration/score_arrow.tex <==

\begin{tikzpicture}[
    scale=0.65, 
    >=Stealth,
    vec/.style      ={-{Stealth[length=8pt]}, line width=1.1pt, black},
    greenvec/.style ={-{Stealth[length=8pt]}, line width=1.1pt, dashed, green!40!black},
]

\begin{scope}
    \clip (-1, -1) rectangle (3.5, 3.1);
    \input{figures_arxiv/method_illustration/gmm_contours_score}
\end{scope}

\draw[vec] (-0.5,-0.5) -- (-0.11,0.95);

\draw[greenvec] (-0.5,-0.5) -- (0.7,0.8);

\node[anchor=east, font=\footnotesize] at (-0.4, 0.3) {$\nabla \log p^r_t(x_t)$};
\node[anchor=west, font=\footnotesize, green!40!black] at (0.28, -0.02) {$\nabla \log p_t(x_t)$};

\fill (-0.5,-0.5) circle (2pt);

\end{tikzpicture}


==> figures_arxiv/method_illustration/token_push.tex <==

\begin{tikzpicture}[
    scale=0.5,
    >=Stealth,
    push_arrow/.style    ={-{Stealth[length=5pt]}, line width=1.0pt, red!25!black},
    push_long/.style     ={-{Stealth[length=6pt]}, line width=1.2pt, red!25!black},
    sec3_vec/.style      ={-{Stealth[length=8pt]}, thick, black},
    sec3_redvec/.style   ={-{Stealth[length=8pt]}, thick, red!80!black},
    sec3_pushvec/.style  ={-{Stealth[length=8pt]}, thick, blue!65!black},
    sec3_rotarrow/.style ={-{Stealth[length=7pt]}, thick, red!65!black},
    callout/.style       ={dashed, gray!150, thick},
]

\tikzset{
    yellowtok/.style ={fill=yellow!88!orange, draw=orange!55!black, line width=0.4pt},
    pics/circletok/.style  ={code={\path[yellowtok] (0,0) circle (0.12);}},
    pics/triangletok/.style={code={\path[yellowtok] (-0.12,-0.09) -- (0.12,-0.09) -- (0,0.13) -- cycle;}},
    pics/squaretok/.style  ={code={\path[yellowtok] (-0.11,-0.11) rectangle (0.11,0.11);}},
    pics/hearttok/.style   ={code={
        \path[yellowtok] (0,0.03)
            ..controls (0.12,0.19) and (0.22,0.03) .. (0,-0.13)
            ..controls (-0.22,0.03) and (-0.12,0.19) .. cycle;
    }},
    redtok/.style    ={fill=red!70!black, draw=red!35!black, line width=0.4pt},
    pics/redtriangletok/.style={code={\path[redtok] (-0.12,-0.09) -- (0.12,-0.09) -- (0,0.13) -- cycle;}},
    pics/crosstok/.style   ={code={
        \draw[black, line width=1.8pt, line cap=round] (-0.09,-0.09) -- (0.09,0.09);
        \draw[black, line width=1.8pt, line cap=round] (-0.09, 0.09) -- (0.09,-0.09);
        \draw[red!75!black, line width=1.0pt, line cap=round] (-0.09,-0.09) -- (0.09,0.09);
        \draw[red!75!black, line width=1.0pt, line cap=round] (-0.09, 0.09) -- (0.09,-0.09);
    }},
    pics/imgcell/.style 2 args={code={
        \draw[gray!55] (0,0) rectangle (1.6, 1.6);
        \draw[gray!55] (0.8, 0) -- (0.8, 1.6);
        \draw[gray!55] (0, 0.8) -- (1.6, 0.8);
    }},
}

\node[font=\footnotesize, align=center, inner sep=0pt] at (1.3, 6.85) {Image 1\\[-2pt]tokens};

\begin{scope}[shift={(0.5, 4.6)}]
    \draw[gray!55] (0,0) rectangle (1.6, 1.6);
    \draw[gray!55] (0.8, 0) -- (0.8, 1.6);
    \draw[gray!55] (0, 0.8) -- (1.6, 0.8);
    \path (0.4, 1.2) pic{circletok};
    \path (1.2, 1.2) pic{circletok};
    \path (0.4, 0.4) pic{circletok};
    \path (1.2, 0.4) pic{circletok};
\end{scope}

\begin{scope}[shift={(0.5, 1.5)}]
    \draw[gray!55] (0,0) rectangle (1.6, 1.6);
    \draw[gray!55] (0.8, 0) -- (0.8, 1.6);
    \draw[gray!55] (0, 0.8) -- (1.6, 0.8);
    \foreach \x/\y in {0.4/1.2, 1.2/1.2, 0.4/0.4, 1.2/0.4}
        \path (\x, \y) pic{redtriangletok};
\end{scope}

\node[font=\footnotesize, align=center, inner sep=0pt] at (1.3, 3.75) {Image 2\\[-2pt]tokens};

\begin{scope}[shift={(3.5, 2.5)}, scale=1.0]

    \begin{scope}
        \clip (-1.0, -0.8) rectangle (4.0, 5.0);
        \input{figures_arxiv/method_illustration/gmm_contours_s2}
    \end{scope}

    \path (0.4, 0.3)  pic{redtriangletok};
    \path (-0.3, 2.6) pic{redtriangletok};
    \path (2.4, 3.4)  pic{redtriangletok};
    \path (2.3, 2.0)  pic{redtriangletok};

    \path (0, 0)        pic{circletok};
    \path (-0.3, 2.824) pic{circletok};
    \path (3, 2.7)        pic{circletok};
    \path (3, 0.5)      pic{circletok};

    \draw[push_arrow] (0,    0)   -- (-0.56, -0.42);
    \draw[push_arrow] (-0.3, 2.824) -- (-0.3, 3.524);
    \draw[push_arrow] (3,  2.7)   -- ( 3.7,  2.7);

\end{scope}

\end{tikzpicture}


==> figures_arxiv/method_illustration/token_push2.tex <==


\begin{tikzpicture}[
    scale=0.3,
    >=Stealth,
    every node/.append style={font=\scriptsize},
    every pic quotes/.append style={font=\scriptsize},
    sec3_vec/.style      ={-{Stealth[length=4pt]}, thick, black},
    sec3_redvec/.style   ={-{Stealth[length=4pt]}, thick, red!80!black},
    sec3_pushvec/.style  ={-{Stealth[length=4pt]}, thick, blue!65!black},
    sec3_rotarrow/.style ={-{Stealth[length=3.5pt]}, thick, red!65!black},
]

\coordinate (O)    at (0, 0);
\coordinate (H)    at (0, 5);
\coordinate (Href) at (2.11, 4.53);
\coordinate (Hp)   at (-3.75, 5);

\draw[gray!45, dashed, thin]
    ({5*cos(-22)}, {5*sin(-22)}) arc[start angle=-22, end angle=202, radius=5];

\draw[sec3_vec]     (O) -- (H);
\draw[sec3_vec]     (O) -- (Href);
\draw[sec3_redvec]  (O) -- (Hp);
\draw[sec3_pushvec] (H) -- (Hp);

\node[above right=-1pt]                 at (H)    {$\hat{\mathbf{h}}_{ij}$};
\node[right=2pt]                        at (Href) {$\mubar(\hat{\mathbf{h}}_{ij})$};
\node[above left=-4pt, red!80!black]    at (Hp)   {$\mathbf{h}'_{ij}$};
\node[above=4pt, blue!65!black]         at ($(H)!0.58!(Hp)$) {$-\lambda \nabla p (\hat{\mathbf{h}}_{ij})$};

\pic [draw, thin, angle radius=0.5cm,
      "$\theta$", angle eccentricity=1.6]
     {angle = Href--O--H};

\pic [draw, thin, red!70!black, angle radius=0.5cm,
      "$\delta$" {red!70!black}, angle eccentricity=1.6]
     {angle = H--O--Hp};

\fill (O) circle (1.5pt);

\end{tikzpicture}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_appendix_flux.tex <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{2}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{flux_base_p308}{flux_ours_p308}{A photo of a green hot dog.}
    \qualrow{1}{flux_base_p280}{flux_ours_p280}{A photo of a purple pizza.}
\end{tikzpicture}
\caption{More FLUX.1-dev qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_app_flux}
\end{figure}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_appendix_flux2k.tex <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{2}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{flux2k_base_p279}{flux2k_ours_p279}{A photo of a red vase.}
    \qualrow{1}{flux2k_base_p014}{flux2k_ours_p014}{A photo of a parking meter.}
\end{tikzpicture}
\caption{More FLUX.2-Klein-9B qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_app_flux2k}
\end{figure}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_appendix_sdxl.tex <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{2}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{sdxl_base_p003}{sdxl_ours_p003}{A photo of a clock.}
    \qualrow{1}{sdxl_base_p076}{sdxl_ours_p076}{A photo of an umbrella.}
\end{tikzpicture}
\caption{More SDXL qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_app_sdxl}
\end{figure}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_flux.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{3}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{flux_base_p003}{flux_ours_p003}{A photo of a clock.}
    \qualrow{1}{flux_base_p076}{flux_ours_p076}{A photo of an umbrella.}
    \qualrow{2}{flux_base_p323}{flux_ours_p323}{A photo of a green vase.}
\end{tikzpicture}
\caption{FLUX.1-dev qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_flux}
\end{figure}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_flux2k.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{3}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{flux2k_base_p037}{flux2k_ours_p037}{A photo of a broccoli.}
    \qualrow{1}{flux2k_base_p006}{flux2k_ours_p006}{A photo of a fork.}
    \qualrow{2}{flux2k_base_p307}{flux2k_ours_p307}{A photo of an orange laptop.}
\end{tikzpicture}
\caption{FLUX.2-Klein-9B qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_flux2k}
\end{figure}


==> figures_arxiv/qualitative_geneval/qualitative_geneval_sdxl.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont, inner sep=0pt, outer sep=0pt]
    \def\nrows{3}
    \pgfmathsetlengthmacro{\figw}{\linewidth}
    \pgfmathsetlengthmacro{\imgsep}{1pt}
    \pgfmathsetlengthmacro{\groupsep}{4pt}
    \pgfmathsetlengthmacro{\pad}{3pt}
    \pgfmathsetlengthmacro{\imgw}{(\figw - 6*\imgsep - 4*\pad - \groupsep)/8}
    \pgfmathsetlengthmacro{\groupw}{4*\imgw + 3*\imgsep}
    \pgfmathsetlengthmacro{\xbase}{\pad}
    \pgfmathsetlengthmacro{\xours}{\groupw + 3*\pad + \groupsep}
    \pgfmathsetlengthmacro{\rowh}{\imgw + 15pt}

    \pgfmathsetlengthmacro{\boxtop}{16pt}
    \pgfmathsetlengthmacro{\boxbot}{-(\nrows - 1)*\rowh - \imgw - 16pt}
    \fill[blue!8, rounded corners=4pt] (0, \boxtop) rectangle ({\groupw + 2*\pad}, \boxbot);
    \fill[yellow!25, rounded corners=4pt] ({\xours - \pad}, \boxtop) rectangle (\figw, \boxbot);

    \newcommand{\qualrow}[4]{
        \pgfmathsetlengthmacro{\y}{-#1*\rowh}
        \foreach \i in {0,...,3} {
            \node[anchor=north west] at ({\xbase + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#2_\i.jpg}};
            \node[anchor=north west] at ({\xours + \i*(\imgw + \imgsep)}, \y)
                {\includegraphics[width=\imgw]{figures_arxiv/qualitative_geneval/images/#3_\i.jpg}};
        }
        \node[anchor=north, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt,
              font=\fontfamily{phv}\selectfont\scriptsize]
            at ({\figw/2}, {\y - \imgw - 3pt}) {\textit{``#4''}};
    }

    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xbase + \groupw/2}, 3pt) {\textbf{Baseline}};
    \node[anchor=south, font=\fontfamily{phv}\selectfont\small]
        at ({\xours + \groupw/2}, 3pt) {\textbf{With Ours}};

    \qualrow{0}{sdxl_base_p234}{sdxl_ours_p234}{A photo of two sandwiches.}
    \qualrow{1}{sdxl_base_p039}{sdxl_ours_p039}{A photo of a skis.}
    \qualrow{2}{sdxl_base_p545}{sdxl_ours_p545}{A photo of a red clock and a black cell phone.}
\end{tikzpicture}
\caption{SDXL qualitative results on GenEval under the same initial noise.}
\label{fig:qual_geneval_sdxl}
\end{figure}


==> figures_arxiv/tradeoff_plots/trade_off_geneval_flux.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.55cm,
  title={FLUX.1-dev}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  xmin=0.2491, xmax=0.3796,
  xtick={0.26,0.3,0.34},
  ymin=6.50, ymax=7.72,
  ytick={6.8,7.2,7.6},
  tick style={black!60},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.27819,7.50453) (0.30024,7.45894) (0.33138,7.43207) (0.35497,7.23905)};
\addplot[color=magenta!75!black, mark=diamond*, mark size=1.45pt, line width=0.65pt] coordinates {(0.31505,7.34673) (0.33536,7.04173) (0.35254,6.82749) (0.37265,6.51729)};
\addplot[color=olive!80!black, mark=x, mark size=1.45pt, line width=0.65pt] coordinates {(0.25934,7.47964) (0.26231,7.37559) (0.26455,7.14065) (0.26558,6.69147)};
\addplot[color=teal!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.25989,7.54981) (0.26862,7.33987) (0.28320,7.03863) (0.29708,6.82663) (0.32926,6.38290)};
\addplot[color=cyan!65!black, mark=triangle*, mark size=1.45pt, line width=0.65pt] coordinates {(0.26968,7.49127) (0.31192,7.59307) (0.31634,7.58639) (0.32254,7.67952)};
\addplot[color=orange!85!black, mark=triangle, mark size=1.45pt, line width=0.65pt] coordinates {(0.26470,7.52626) (0.26817,7.49448) (0.27165,7.46833) (0.28126,7.41266) (0.29380,7.22120)};
\addplot[color=violet!85!black, mark=pentagon*, mark size=1.45pt, line width=0.65pt] coordinates {(0.28647,7.39307) (0.29925,7.24457) (0.32106,7.02777) (0.34017,6.81579)};
\addplot[color=blue!70!black, mark=+, mark size=1.45pt, line width=0.65pt] coordinates {(0.28453,7.47201) (0.30447,7.41728) (0.33457,7.31255)};
\addplot[only marks, draw=black, fill=yellow, mark=filled pentastar, mark size=3pt] coordinates {(0.25608,7.52661)};
\end{axis}
\end{tikzpicture}


==> figures_arxiv/tradeoff_plots/trade_off_geneval_flux2k.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.55cm,
  title={FLUX.2-Klein-9B}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  xmin=0.1886, xmax=0.3052,
  ymin=8.10, ymax=9.15,
  ytick={8.2,8.6,9.0},
  tick style={black!60},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.25338,9.06456) (0.26434,8.98247) (0.27986,8.78705) (0.28061,8.76340)};
\addplot[color=magenta!75!black, mark=diamond*, mark size=1.45pt, line width=0.65pt] coordinates {(0.22795,8.99152) (0.24264,8.89261) (0.25329,8.68605) (0.27322,8.46582)};
\addplot[color=olive!80!black, mark=x, mark size=1.45pt, line width=0.65pt] coordinates {(0.19977,9.04210) (0.20305,8.93475) (0.20474,8.66935) (0.20597,8.26991)};
\addplot[color=teal!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.20694,9.06388) (0.22583,8.95554) (0.24376,8.69189) (0.27814,8.24599)};
\addplot[color=cyan!65!black, mark=triangle*, mark size=1.45pt, line width=0.65pt] coordinates {(0.20337,9.07186) (0.22358,9.03454) (0.25191,8.93872) (0.29899,8.65669)};
\addplot[color=orange!85!black, mark=triangle, mark size=1.45pt, line width=0.65pt] coordinates {(0.21104,9.11454) (0.22619,9.06184) (0.23857,8.86339) (0.24890,8.57485)};
\addplot[color=violet!85!black, mark=pentagon*, mark size=1.45pt, line width=0.65pt] coordinates {(0.20206,9.08363) (0.20474,8.97694) (0.20696,8.81355) (0.20899,8.49813)};
\addplot[color=blue!70!black, mark=+, mark size=1.45pt, line width=0.65pt] coordinates {(0.19486,9.08458) (0.21324,8.95149) (0.22246,8.94141) (0.24100,8.85403)};
\addplot[only marks, draw=black, fill=yellow, mark=filled pentastar, mark size=3pt] coordinates {(0.19642,9.05947)};
\end{axis}
\end{tikzpicture}


==> figures_arxiv/tradeoff_plots/trade_off_geneval_sdxl.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]
\begin{axis}[
  width=5.20cm, height=4.55cm,
  title={SDXL}, title style={font=\small},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  axis lines=left, scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, xshift=2pt},
  xmin=0.3159, xmax=0.4141,
  xtick={0.32,0.36,0.4},
  ymin=5.00, ymax=6.02,
  ytick={5.1,5.5,5.9},
  tick style={black!60},
  extra description/.code={%
    \node[font=\scriptsize, rotate=90, anchor=center] at (axis description cs:-0.17,0.5) {HPSv3 $\uparrow$};%
    \node[font=\scriptsize, anchor=center] at (axis description cs:0.5,-0.21) {DreamSim $\uparrow$};%
  },
]
\addplot[color=red, mark=*, mark size=1.45pt, line width=0.65pt] coordinates {(0.34593,5.83220) (0.36996,5.62335) (0.38510,5.44366) (0.38924,5.43960)};
\addplot[color=magenta!75!black, mark=diamond*, mark size=1.45pt, line width=0.65pt] coordinates {(0.33410,5.92010) (0.33930,5.77450) (0.35910,5.48900) (0.38300,4.81330)};
\addplot[color=gray!85!black, mark=star, mark size=1.45pt, line width=0.65pt] coordinates {(0.32800,5.95580) (0.33360,5.87830) (0.33880,5.70890) (0.34330,4.96760)};
\addplot[color=olive!80!black, mark=x, mark size=1.45pt, line width=0.65pt] coordinates {(0.32430,5.94340) (0.32580,5.88780) (0.32990,5.67960) (0.33210,5.27240)};
\addplot[color=teal!80!black, mark=square*, mark size=1.45pt, line width=0.65pt] coordinates {(0.33290,5.91880) (0.34330,5.81800) (0.35950,5.57720) (0.36930,5.41130)};
\addplot[color=orange!85!black, mark=triangle, mark size=1.45pt, line width=0.65pt] coordinates {(0.32390,5.94460) (0.32820,5.86200) (0.32900,5.78640) (0.33430,5.57420)};
\addplot[color=violet!85!black, mark=pentagon*, mark size=1.45pt, line width=0.65pt] coordinates {(0.32400,5.88120) (0.33380,5.83190) (0.35420,5.59200) (0.37500,5.27730)};
\addplot[color=blue!70!black, mark=+, mark size=1.45pt, line width=0.65pt] coordinates {(0.35060,5.95820) (0.37790,5.70410) (0.39690,5.51910) (0.40880,5.46800)};
\addplot[only marks, draw=black, fill=yellow, mark=filled pentastar, mark size=3pt] coordinates {(0.32120,5.92340)};
\end{axis}
\end{tikzpicture}

